SEAHateCheck: Functional Tests for Detecting Hate Speech in Low-Resource Languages of Southeast Asia

Hate speech detection relies heavily on linguistic resources, which are primarily available in high-resource languages such as English and Chinese, creating barriers for researchers and platforms developing tools for low-resource languages in Southeast Asia, where diverse socio-linguistic contexts complicate online hate moderation. To address this, we introduce SEAHateCheck, a pioneering dataset tailored to Indonesia, Thailand, the Philippines, and Vietnam, covering Indonesian, Tagalog, Thai, and Vietnamese. Building on HateCheck's functional testing framework and refining SGHateCheck's methods, SEAHateCheck provides culturally relevant test cases, augmented by large language models and validated by local experts for accuracy. Experiments with state-of-the-art and multilingual models revealed limitations in detecting hate speech in specific low-resource languages. In particular, Tagalog test cases showed the lowest model accuracy, likely due to linguistic complexity and limited training data. In contrast, slang-based functional tests proved the hardest, as models struggled with culturally nuanced expressions. The diagnostic insights of SEAHateCheck further exposed model weaknesses in implicit hate detection and models' struggles with counter-speech expression. As the first functional test suite for these Southeast Asian languages, this work equips researchers with a robust benchmark, advancing the development of practical, culturally attuned hate speech detection tools for inclusive online content moderation.

==> (inline-0) <==
\begin{tabular}{m{4cm} m{3cm} c c m{3.5cm}}
\hline
\multicolumn{5}{c}{\textbf{Open-Source Models}} \\ \hline
Model Name                          & Base Model/SOTA & Params & Release Date & Notes                                             \\ \hline
Llama 3.2 3B Instruct (Llama3b) \cite{llama3}               & SOTA                     & 3B   & 25-Sep-24    &                                                   \\
Llama 3.1 8B Instruct (Llama8b) \cite{llama3}               & SOTA                     & 8B   & 23-Jul-24    &                                                   \\
Ministral-8B-Instruct-2410 (Ministral) \cite{ministral}          & SOTA                     & 8B   & 16-Oct-24    &                                                   \\
SeaLLMs-v3-7B-Chat (Seallm) \cite{seallm3}    & Qwen2 7B   \cite{qwen2}                 & 7B   & 30-Jul-24                      \\
Llama3.1 8B CPT SEA-LIONv3 Instruct (Sealion) \cite{sealion} & Llama 3.1 8B Instruct \cite{llama3}    & 8B   & 31-Oct-24                      \\
Gemma-9B-it (Gemma) \cite{gemma}                    & SOTA                     & 9B   & 27-Jun-2024       \\
Gemma2 9B CPT SEA-LIONv3 Instruct (Seagem) \cite{seagemma} & Gemma2 9B Instruct \cite{gemma}    & 9B   & 19-Dec-24                      \\
Pangea-7B (Pangea) \cite{pangea}                           & Qwen2 7B \cite{qwen2}                 & 7B   & 3-Oct-24     & Trained on all evaluated languages except Tagalog \\  

Qwen2.5-7B-Instruct (Qwen) \cite{qwen2.5}                           & SOTA           & 7B   & 19-Sep-2024     \\ \hline
\multicolumn{5}{c}{\textbf{Closed-Source Models}} \\ \hline
Model Name                          & Base Model/SOTA & Params & Release Date & Notes                                             \\ \hline
o3-mini (o3) \cite{o3-mini}                           & SOTA           & -   & 31-Jan-2025       \\ 
Gemini-2.0-flash (Gemini) \cite{gemini}                           & SOTA           & -   & 11-Dec-2024     \\
deepseek-chat (Deepseek) \cite{deepseek}                           & SOTA           & -   & 31-Jan-2025     \\ \hline
\end{tabular}
\begin{tabular}{p{0.95\linewidth}}
\toprule
\textbf{\#\#\# Instructions:} \\
Hate speech is defined as abuse targeted at a protected group or at its members for being a part of that group. Protected groups are Race, Religion, Ethnicity, Gender and Sexual Identity, Disability and Age. \\
Using the above definition, return either \textbf{"Hateful"} for text classified as hate speech or \textbf{"Non-Hateful"} for text not classified as hate speech. Do not explain or add additional examples. Only enter Hateful or Non-Hateful and end your response. \\

\textbf{\#\#\# Text:} \\
\{text\} \\

\textbf{\#\#\# Label:} \\
\{label\} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.95\linewidth}}
\toprule
\textbf{\#\#\# Instructions:} \\
Hate speech is defined as abuse targeted at a protected group or at its members for being a part of that group. Protected groups are Race, Religion, Ethnicity, Gender and Sexual Identity, HIV Status, Disability and Age. \\
Using the above definition, return either \textbf{"Hateful"} for text classified as hate speech or \textbf{"Non-Hateful"} for text not classified as hate speech. Do not explain or add additional examples. Only enter Hateful or Non-Hateful and end your response. \\

\textbf{\#\#\# Text:} \\
\{text\} \\

\textbf{\#\#\# Label:} \\
\{label\} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.95\linewidth}}
\toprule
\textbf{\#\#\# Instructions:} \\
Hate speech is defined as abuse targeted at a protected group or at its members for being a part of that group. Protected groups are Religion, Ethnicity, Gender and Sexual Identity, Disability and Age. \\
Using the above definition, return either \textbf{"Hateful"} for text classified as hate speech or \textbf{"Non-Hateful"} for text not classified as hate speech. Do not explain or add additional examples. Only enter Hateful or Non-Hateful and end your response. \\

\textbf{\#\#\# Text:} \\
\{text\} \\

\textbf{\#\#\# Label:} \\
\{label\} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.95\linewidth}}
\toprule
\textbf{\#\#\# Instructions:} \\
Hate speech is defined as abuse targeted at a protected group or at its members for being a part of that group. Protected groups are Religion, Ethnicity, Gender, HIV Status and Sexual Identity, Disability and Age. \\
Using the above definition, return either \textbf{"Hateful"} for text classified as hate speech or \textbf{"Non-Hateful"} for text not classified as hate speech. Do not explain or add additional examples. Only enter Hateful or Non-Hateful and end your response. \\

\textbf{\#\#\# Text:} \\
\{text\} \\

\textbf{\#\#\# Label:} \\
\{label\} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.95\linewidth}}
\toprule
\textbf{\#\#\# Instructions:} \\
Hate speech in Singapore is defined as abuse targeted at a protected group or at its members for being a part of that group. Protected groups are Race, Religion, Country of Origin, Gender and Sexual Identity, Disability, and Age. \\
Using the above definition, return either \textbf{"Hateful"} for text classified as hate speech or \textbf{"Non-Hateful"} for text not classified as hate speech. Do not explain or add additional examples. Only enter Hateful or Non-Hateful and end your response. \\

\textbf{\#\#\# Text:} \\
\{text\} \\

\textbf{\#\#\# Label:} \\
\{label\} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}|m{4cm}l|cccccccc}
       \hline 
        \multirow{2}{2cm}{\textbf{Func. Class}} & \multirow{2}{4cm}{\textbf{Functionality}} & \multirow{2}{*}{\textbf{G. Label}} & \multicolumn{8}{c}{\textbf{\# of Annotated Cases}} \\
        & & & ID & TG & TH & VN & SS & MS & ZH & TA \\
        \hline
        \multirow{4}{*}{Derogation}  & \textbf{F1}: Expression of strong negative emotions
        (explicit) & H & -	&	-	&	-	&   -  & 140	&	126	&	140	&	140
        \\
         & \textbf{F2}: Description using very negative attributes (explicit) & H & -	&	-	&	-	&   -  & 84	&	112	&	112	&	210
        \\
         & \textbf{F3}: Dehumanisation (explicit)
        (explicit) & H  & -	&	-	&	-	&   -  & 131	&	132	&	126	&	146
        \\
         & \textbf{F4}: Implicit derogation & H & -	&	-	&	-	&   -  & 303	&	140	&	139	&	140
        \\
        \hline

        \multirow{2}{2cm}{Threat. language}  & \textbf{F5}: Direct threat
        (explicit) & H & -	&	-	&	-	&   -  & 131	&	119	&	140	&	140
        \\
        & \textbf{F6}: Threat as normative statement & H & -	&	-	&	-	&   -  & 140	&	140	&	140	&	168 
        \\
        \hline
        Slurs & \textbf{F7}: Hate expressed using slur & H & -	&	-	&	-	&   -  & 12	&	20	&	16	&	18
        \\
        \hline

        \multirow{2}{2cm}{Profanity usage} & \textbf{F8}: Hate expressed using profanity & H & -	&	-	&	-	&   -  & 140	&	140	&	140	&	118
        \\
         & \textbf{F9}: Non-hateful use of profanity & NH & -	&	-	&	-	&   -  & 10	&	10	&	10	&	46
        \\
        \hline

        Pronoun reference & \textbf{F10}: Hate expressed through reference in
        subsequent clauses & H & -	&	-	&	-	&   -  & 140	&	140	&	140	&	126
        \\
         & \textbf{F11}: Hate expressed through reference in subsequent sentences & NH & -	&	-	&	-	&   -  & 140	&	140	&	140	&	196
        \\
        \hline

        Negation & \textbf{F12}: Hate expressed using negated positive statement & H & -	&	-	&	-	&   -  & 113	&	116	&	140	&	152
        \\
         & \textbf{F13}: Non-hate expressed using negated hateful statement
        & NH & -	&	-	&	-	&   -  & 131	&	132	&	140	&	168
        \\
        \hline

        \multirow{2}{2cm}{Phrasing} & \textbf{F14}: Hate phrased as a question & H & -	&	-	&	-	&   -  & 122	&	124	&	140	&	157
        \\
         & \textbf{F15}: Hate phrased as an opinion & H & -	&	-	&	-	&   -  & 117	&	132	&	140	&	160
        \\
        \hline

        \multirow{2}{2cm}{Non-hateful group identifier} & \textbf{F16}: Neutral statements using protected group identifiers & NH & -	&	-	&	-	&   -  & 131	&	132	&	140	&	171
        \\
         & \textbf{F17}: Positive statements using protected group identifiers & NH & -	&	-	&	-	&   -  & 140	&	140	&	140	&	269
        \\
        \hline

         Counter speech & \textbf{F18}: Denouncements of hate that quote it & NH & -	&	-	&	-	&   -  & 118	&	122	&	120	&	118 \\
         & \textbf{F19}: Denouncements of hate that make direct
        reference to it & NH & -	&	-	&	-	&   -  & 100	&	106	&	362	&	82 
        \\
        \hline

        \multirow{2}{2cm}{Abuse against non-protected targets} & \textbf{F20}: Abuse targeted at objects & NH & -	&	-	&	-	&   -  & 10	&	10	&	10	&	37
        \\
         & \textbf{F21}: Abuse targeted at individuals (not as member of a protected group) & NH & -	&	-	&	-	&   -  & 10	&	10	&	10	&	36
        \\
        & \textbf{F22}: Abuse targeted at non-protected groups (e.g. professions) & NH & -	&	-	&	-	&   -  & 10	&	10	&	10	&	42
        \\
        \hline

         & \textbf{Total} & NH & -	&	-	&	-	&   -  & 618	&	656	&	656	&	865
        \\
         &  & H & -	&	-	&	-	&   - & 2298	&	1552	&	2083	&	1724
        \\
        &  & Total & -	&	-	&	-	&   - & 2974	&	2253	&	2848	&	2851
        \\
        \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.86 & 0.94 & 0.78 & 0.81 & 0.99 & 0.82 & 0.88 & 0.99 & 1.00 & 0.97 & 0.99 & 0.57 \\
2 & derog\_neg\_attrib\_h & H & 0.93 & 0.78 & 0.56 & 0.69 & 0.98 & 0.87 & 0.82 & 1.00 & 1.00 & 0.99 & 1.00 & 0.79 \\
3 & derog\_dehum\_h & H & 0.89 & 0.80 & 0.78 & 0.84 & 1.00 & 0.93 & 0.93 & 0.99 & 1.00 & 1.00 & 1.00 & 0.89 \\
4 & derog\_impl\_h & H & 0.85 & 0.78 & 0.36 & 0.55 & 0.92 & 0.64 & 0.68 & 0.82 & 0.89 & 0.87 & 0.92 & 0.55 \\
5 & threat\_dir\_h & H & 0.97 & 0.99 & 0.90 & 0.98 & 1.00 & 1.00 & 0.95 & 1.00 & 1.00 & 1.00 & 1.00 & 0.96 \\
6 & threat\_norm\_h & H & 0.95 & 0.93 & 0.83 & 0.97 & 1.00 & 0.97 & 0.97 & 1.00 & 1.00 & 0.98 & 1.00 & 0.93 \\
7 & slur\_h & H & 0.79 & 1.00 & 0.79 & 0.79 & 1.00 & 0.71 & 0.64 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
8 & profanity\_h & H & 0.76 & 0.91 & 0.68 & 0.72 & 1.00 & 0.86 & 0.83 & 0.98 & 1.00 & 0.99 & 1.00 & 0.78 \\
9 & profanity\_nh & NH & 0.80 & 0.70 & 0.90 & 0.80 & 0.60 & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
10 & ref\_subs\_clause\_h & H & 0.96 & 0.92 & 0.75 & 0.80 & 0.97 & 0.90 & 0.81 & 0.92 & 0.96 & 0.87 & 1.00 & 0.63 \\
11 & ref\_subs\_sent\_h & H & 0.98 & 0.96 & 0.77 & 0.87 & 1.00 & 0.99 & 0.79 & 1.00 & 1.00 & 0.99 & 1.00 & 0.77 \\
12 & negate\_pos\_h & H & 0.81 & 0.94 & 0.78 & 0.83 & 1.00 & 0.79 & 0.77 & 0.96 & 0.98 & 0.82 & 1.00 & 0.61 \\
13 & negate\_neg\_nh & NH & 0.25 & 0.40 & 0.59 & 0.77 & 0.48 & 0.48 & 0.78 & 0.58 & 0.55 & 0.93 & 1.00 & 1.00 \\
14 & phrase\_question\_h & H & 0.96 & 1.00 & 0.83 & 0.78 & 1.00 & 0.97 & 0.61 & 0.98 & 0.98 & 0.97 & 1.00 & 0.86 \\
15 & phrase\_opinion\_h & H & 0.84 & 0.86 & 0.59 & 0.76 & 0.91 & 0.89 & 0.82 & 0.95 & 0.95 & 0.98 & 1.00 & 0.79 \\
16 & ident\_neutral\_nh & NH & 0.95 & 0.55 & 0.86 & 0.96 & 0.62 & 0.78 & 0.88 & 0.94 & 0.96 & 1.00 & 0.97 & 1.00 \\
17 & ident\_pos\_nh & NH & 0.41 & 0.61 & 0.85 & 0.87 & 0.55 & 0.62 & 0.71 & 0.78 & 0.74 & 0.99 & 0.93 & 0.95 \\
18 & counter\_quote\_nh & NH & 0.17 & 0.26 & 0.44 & 0.36 & 0.06 & 0.16 & 0.54 & 0.26 & 0.10 & 0.12 & 0.30 & 0.29 \\
19 & counter\_ref\_nh & NH & 0.05 & 0.10 & 0.19 & 0.17 & 0.00 & 0.02 & 0.37 & 0.21 & 0.09 & 0.29 & 0.21 & 0.61 \\
20 & target\_obj\_nh & NH & 0.80 & 0.80 & 1.00 & 1.00 & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
21 & target\_indiv\_nh & NH & 0.67 & 0.67 & 0.83 & 0.83 & 0.17 & 0.67 & 0.83 & 0.33 & 0.33 & 0.67 & 1.00 & 0.83 \\
22 & target\_group\_nh & NH & 0.60 & 0.50 & 0.60 & 0.60 & 0.20 & 0.60 & 0.60 & 0.50 & 0.50 & 0.80 & 1.00 & 0.80 \\
\hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
        1 & derog\_neg\_emote\_h & H & 0.85 & 0.79 & 0.76 & 0.58 & 0.99 & 0.70 & 0.67 & 0.89 & 0.96 & 0.84 & 0.96 & 0.57 \\
        2 & derog\_neg\_attrib\_h & H & 0.98 & 0.67 & 0.70 & 0.47 & 1.00 & 0.75 & 0.57 & 0.91 & 0.96 & 0.93 & 0.98 & 0.54 \\
        3 & derog\_dehum\_h & H & 0.98 & 0.84 & 0.72 & 0.69 & 0.98 & 0.82 & 0.89 & 0.98 & 0.99 & 0.94 & 0.98 & 0.79 \\
        4 & derog\_impl\_h & H & 0.79 & 0.82 & 0.59 & 0.57 & 0.97 & 0.69 & 0.68 & 0.79 & 0.82 & 0.84 & 0.88 & 0.38 \\
        5 & threat\_dir\_h & H & 0.95 & 0.89 & 0.77 & 0.59 & 1.00 & 0.62 & 0.63 & 0.97 & 0.99 & 0.95 & 0.97 & 0.71 \\
        6 & threat\_norm\_h & H & 0.97 & 0.73 & 0.66 & 0.64 & 1.00 & 0.80 & 0.80 & 1.00 & 1.00 & 0.96 & 0.98 & 0.83 \\
        7 & slur\_h & H & 0.50 & 0.08 & 0.33 & 0.25 & 1.00 & 0.25 & 0.25 & 0.83 & 0.83 & 0.67 & 0.75 & 0.42 \\
        8 & profanity\_h & H & 0.96 & 0.81 & 0.79 & 0.55 & 0.99 & 0.74 & 0.76 & 0.92 & 0.97 & 0.91 & 0.98 & 0.60 \\
        9 & profanity\_nh & NH & 1.00 & 1.00 & 1.00 & 1.00 & 0.75 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.90 & 0.78 & 0.87 & 0.72 & 1.00 & 0.75 & 0.76 & 0.86 & 0.97 & 0.87 & 0.98 & 0.69 \\
        11 & ref\_subs\_sent\_h & H & 0.91 & 0.80 & 0.90 & 0.62 & 1.00 & 0.70 & 0.56 & 0.91 & 0.95 & 0.92 & 0.98 & 0.65 \\
        12 & negate\_pos\_h & H & 0.85 & 0.65 & 0.45 & 0.51 & 0.99 & 0.58 & 0.59 & 0.82 & 0.92 & 0.86 & 0.98 & 0.60 \\
        13 & negate\_neg\_nh & NH & 0.32 & 0.36 & 0.33 & 0.73 & 0.12 & 0.35 & 0.57 & 0.63 & 0.59 & 0.85 & 0.87 & 0.99 \\
        14 & phrase\_question\_h & H & 0.98 & 0.85 & 0.89 & 0.58 & 1.00 & 0.88 & 0.30 & 0.96 & 0.98 & 0.93 & 0.97 & 0.78 \\
        15 & phrase\_opinion\_h & H & 0.86 & 0.83 & 0.65 & 0.66 & 0.96 & 0.70 & 0.72 & 0.99 & 0.99 & 0.93 & 0.97 & 0.70 \\
        16 & ident\_neutral\_nh & NH & 0.77 & 0.77 & 0.95 & 0.99 & 0.23 & 0.67 & 0.77 & 0.94 & 0.94 & 0.96 & 0.90 & 0.99 \\
        17 & ident\_pos\_nh & NH & 0.43 & 0.50 & 0.72 & 0.89 & 0.25 & 0.48 & 0.73 & 0.63 & 0.69 & 0.91 & 0.91 & 0.97 \\
        18 & counter\_quote\_nh & NH & 0.17 & 0.39 & 0.15 & 0.41 & 0.01 & 0.10 & 0.68 & 0.39 & 0.14 & 0.19 & 0.14 & 0.55 \\
        19 & counter\_ref\_nh & NH & 0.01 & 0.40 & 0.26 & 0.55 & 0.10 & 0.13 & 0.70 & 0.39 & 0.15 & 0.40 & 0.29 & 0.86 \\
        20 & target\_obj\_nh & NH & 0.67 & 0.67 & 0.83 & 0.83 & 0.33 & 0.83 & 1.00 & 0.83 & 0.83 & 1.00 & 1.00 & 1.00 \\
        21 & target\_indiv\_nh & NH & 0.71 & 0.71 & 0.86 & 1.00 & 0.43 & 0.86 & 1.00 & 0.71 & 0.71 & 1.00 & 1.00 & 1.00 \\
        22 & target\_group\_nh & NH & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
 1 & derog\_neg\_emote\_h & H & 0.93 & 0.95 & 0.94 & 0.85 & 0.94 & 0.69 & 0.88 & 0.94 & 0.96 & 0.90 & 0.91 & 0.65 \\
        2 & derog\_neg\_attrib\_h & H & 0.99 & 0.98 & 0.97 & 0.84 & 0.94 & 0.48 & 0.95 & 0.95 & 0.97 & 0.93 & 0.91 & 0.67 \\
        3 & derog\_dehum\_h & H & 1.00 & 0.83 & 0.92 & 0.84 & 0.94 & 0.63 & 0.94 & 0.95 & 0.96 & 0.92 & 0.91 & 0.72 \\
        4 & derog\_impl\_h & H & 0.91 & 0.93 & 0.80 & 0.77 & 0.89 & 0.66 & 0.83 & 0.83 & 0.83 & 0.88 & 0.85 & 0.43 \\
        5 & threat\_dir\_h & H & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        6 & threat\_norm\_h & H & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        7 & slur\_h & H & 0.70 & 0.52 & 0.70 & 0.56 & 0.73 & 0.29 & 0.49 & 0.55 & 0.62 & 0.78 & 0.82 & 0.15 \\
        8 & profanity\_h & H & 0.84 & 0.79 & 0.90 & 0.78 & 0.99 & 0.65 & 0.83 & 0.89 & 0.92 & 0.88 & 0.90 & 0.66 \\
        9 & profanity\_nh & NH & 0.60 & 0.40 & 0.80 & 1.00 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.94 & 0.91 & 0.89 & 0.91 & 1.00 & 0.92 & 0.99 & 0.99 & 0.99 & 0.94 & 0.92 & 0.75 \\
        11 & ref\_subs\_sent\_h & H & 0.94 & 0.85 & 0.95 & 0.81 & 0.99 & 0.71 & 0.91 & 0.95 & 0.97 & 0.93 & 0.91 & 0.68 \\
        12 & negate\_pos\_h & H & 0.98 & 0.88 & 0.91 & 0.85 & 0.89 & 0.48 & 0.89 & 0.91 & 0.93 & 0.91 & 0.90 & 0.64 \\
        13 & negate\_neg\_nh & NH & 0.40 & 0.59 & 0.54 & 0.78 & 0.57 & 0.66 & 0.74 & 0.69 & 0.69 & 0.79 & 0.99 & 0.99 \\
        14 & phrase\_question\_h & H & 0.98 & 0.92 & 0.98 & 0.92 & 0.96 & 0.75 & 0.96 & 0.92 & 0.95 & 0.91 & 0.91 & 0.70 \\
        15 & phrase\_opinion\_h & H & 0.97 & 1.00 & 0.92 & 0.83 & 0.99 & 0.74 & 0.95 & 0.83 & 0.87 & 0.92 & 0.87 & 0.68 \\
        16 & ident\_neutral\_nh & NH & 0.81 & 0.73 & 0.77 & 0.92 & 0.77 & 0.86 & 0.82 & 0.80 & 0.79 & 0.79 & 0.86 & 0.98 \\
        17 & ident\_pos\_nh & NH & 0.60 & 0.77 & 0.72 & 0.88 & 0.69 & 0.82 & 0.76 & 0.85 & 0.85 & 0.94 & 0.98 & 0.97 \\
        18 & counter\_quote\_nh & NH & 0.08 & 0.32 & 0.10 & 0.14 & 0.03 & 0.09 & 0.21 & 0.30 & 0.11 & 0.17 & 0.32 & 0.52 \\
        19 & counter\_ref\_nh & NH & 0.07 & 0.19 & 0.07 & 0.25 & 0.06 & 0.24 & 0.16 & 0.36 & 0.21 & 0.37 & 0.57 & 0.71 \\
        20 & target\_obj\_nh & NH & 0.96 & 0.89 & 0.95 & 0.93 & 0.95 & 0.71 & 0.96 & 0.96 & 0.98 & 0.97 & 0.92 & 0.82 \\
        21 & target\_indiv\_nh & NH & 1.00 & 1.00 & 0.94 & 0.97 & 0.94 & 0.77 & 0.93 & 1.00 & 1.00 & 0.93 & 0.90 & 0.88 \\
        22 & target\_group\_nh & NH & 0.83 & 0.67 & 1.00 & 1.00 & 0.67 & 1.00 & 0.83 & 0.67 & 0.83 & 0.83 & 1.00 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
        1 & derog\_neg\_emote\_h & H & 0.99 & 0.97 & 0.70 & 0.71 & 1.00 & 0.94 & 0.96 & 0.96 & 0.97 & 0.92 & 0.976666667 & 0.78 \\
        2 & derog\_neg\_attrib\_h & H & 0.97 & 0.93 & 0.84 & 0.71 & 0.99 & 0.90 & 0.97 & 0.96 & 0.96 & 0.93 & 1.00 & 0.81 \\
        3 & derog\_dehum\_h & H & 0.87 & 0.83 & 0.76 & 0.83 & 0.99 & 0.87 & 0.98 & 0.96 & 0.97 & 0.96 & 0.98 & 0.88 \\
        4 & derog\_impl\_h & H & 0.92 & 0.84 & 0.59 & 0.50 & 1.00 & 0.84 & 0.73 & 0.87 & 0.91 & 0.81 & 0.91 & 0.57 \\
        5 & threat\_dir\_h & H & 0.99 & 0.99 & 0.96 & 0.98 & 1.00 & 0.96 & 0.95 & 1.00 & 1.00 & 0.95 & 1 & 0.93 \\
        6 & threat\_norm\_h & H & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        7 & slur\_h & H & 0.89 & 0.67 & 0.89 & 0.44 & 1.00 & 0.78 & 0.44 & 0.67 & 0.89 & 0.67 & 0.33 & 0.33 \\
        8 & profanity\_h & H & 0.96 & 0.85 & 0.83 & 0.81 & 1.00 & 0.84 & 0.91 & 0.97 & 0.97 & 0.94 & 0.97 & 0.75 \\
        9 & profanity\_nh & NH & 0.63 & 0.75 & 1.00 & 1.00 & 0.25 & 1.00 & 1.00 & 0.88 & 0.88 & 1 & 0.875 & 1 \\
        10 & ref\_subs\_clause\_h & H & 0.94 & 0.86 & 0.95 & 0.73 & 1.00 & 0.96 & 0.96 & 0.98 & 0.99 & 0.91 & 0.99 & 0.77 \\
        11 & ref\_subs\_sent\_h & H & 0.99 & 0.89 & 0.92 & 0.87 & 1.00 & 0.96 & 0.94 & 0.99 & 0.99 & 0.95 & 0.98 & 0.77 \\
        12 & negate\_pos\_h & H & 0.91 & 0.94 & 0.79 & 0.83 & 0.99 & 0.75 & 0.93 & 0.94 & 0.95 & 0.86 & 0.98 & 0.77 \\
        13 & negate\_neg\_nh & NH & 0.59 & 0.54 & 0.59 & 0.85 & 0.71 & 0.85 & 0.78 & 0.91 & 0.88 & 0.82 & 1 & 1 \\
        14 & phrase\_question\_h & H & 0.96 & 0.92 & 0.85 & 0.84 & 0.98 & 0.88 & 0.77 & 0.93 & 0.96 & 0.92 & 0.99 & 0.78 \\
        15 & phrase\_opinion\_h & H & 0.99 & 0.96 & 0.87 & 0.80 & 0.99 & 0.92 & 0.89 & 0.97 & 0.98 & 0.90 & 0.99 & 0.83 \\
        16 & ident\_neutral\_nh & NH & 0.82 & 0.79 & 0.92 & 1.00 & 0.50 & 0.64 & 0.77 & 0.91 & 0.89 & 0.90 & 0.93 & 1 \\
        17 & ident\_pos\_nh & NH & 0.59 & 0.69 & 0.87 & 0.94 & 0.73 & 0.76 & 0.77 & 0.83 & 0.83 & 0.95 & 0.97 & 0.99 \\
        18 & counter\_quote\_nh & NH & 0.23 & 0.28 & 0.22 & 0.28 & 0.00 & 0.02 & 0.30 & 0.17 & 0.07 & 0.11 & 0.15 & 0.28 \\
        19 & counter\_ref\_nh & NH & 0.05 & 0.24 & 0.31 & 0.37 & 0.03 & 0.32 & 0.28 & 0.27 & 0.18 & 0.30 & 0.45 & 0.61 \\
        20 & target\_obj\_nh & NH & 1.00 & 1.00 & 0.93 & 0.92 & 1.00 & 0.99 & 0.88 & 1.00 & 1.00 & 0.95 & 0.96 & 0.88 \\
        21 & target\_indiv\_nh & NH & 0.00 & 0.50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1 & 1 & 1 \\
        22 & target\_group\_nh & NH & 0.00 & 0.00 & 1.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1 & 1 & 1 \\
\hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.82 & 0.91 & 0.88 & 0.74 & 0.98 & 0.85 & 0.85 & 0.95 & 0.98 & 0.99 & 1.00 & 0.71 \\
        2 & derog\_neg\_attrib\_h & H & 0.85 & 0.97 & 0.91 & 0.78 & 1.00 & 0.93 & 0.90 & 0.98 & 0.98 & 1.00 & 1.00 & 0.88 \\
        3 & derog\_dehum\_h & H & 0.89 & 0.84 & 0.92 & 0.86 & 0.98 & 0.85 & 0.89 & 0.98 & 0.98 & 1.00 & 0.99 & 0.90 \\
        4 & derog\_impl\_h & H & 0.84 & 0.84 & 0.78 & 0.70 & 0.98 & 0.84 & 0.79 & 0.88 & 0.91 & 0.93 & 0.87 & 0.64 \\
        5 & threat\_dir\_h & H & 0.91 & 0.97 & 0.97 & 0.93 & 1.00 & 0.92 & 0.96 & 0.98 & 0.98 & 0.99 & 0.97 & 0.92 \\
        6 & threat\_norm\_h & H & 0.97 & 0.96 & 0.95 & 0.87 & 0.99 & 0.98 & 0.97 & 1.00 & 1.00 & 1.00 & 1.00 & 0.94 \\
        7 & slur\_h & H & 0.75 & 0.75 & 1.00 & 0.50 & 1.00 & 1.00 & 1.00 & 0.75 & 1.00 & 0.75 & 1.00 & 0.00 \\
        8 & profanity\_h & H & 0.86 & 0.86 & 0.87 & 0.71 & 0.99 & 0.87 & 0.85 & 0.94 & 0.96 & 1.00 & 1.00 & 0.83 \\
        9 & profanity\_nh & NH & 0.71 & 0.43 & 0.86 & 1.00 & 0.29 & 1.00 & 0.86 & 0.86 & 0.86 & 1.00 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.88 & 0.89 & 0.77 & 0.77 & 0.98 & 0.92 & 0.86 & 0.90 & 0.92 & 0.95 & 0.99 & 0.73 \\
        11 & ref\_subs\_sent\_h & H & 0.86 & 0.86 & 0.78 & 0.74 & 1.00 & 0.95 & 0.82 & 0.96 & 0.96 & 1.00 & 1.00 & 0.76 \\
        12 & negate\_pos\_h & H & 0.79 & 0.88 & 0.74 & 0.70 & 0.93 & 0.78 & 0.88 & 0.93 & 0.94 & 0.99 & 0.99 & 0.74 \\
        13 & negate\_neg\_nh & NH & 0.39 & 0.27 & 0.39 & 0.83 & 0.39 & 0.39 & 0.57 & 0.66 & 0.68 & 0.69 & 0.95 & 0.99 \\
        14 & phrase\_question\_h & H & 0.90 & 0.97 & 0.97 & 0.80 & 0.99 & 0.97 & 0.80 & 0.95 & 0.97 & 0.97 & 0.98 & 0.90 \\
        15 & phrase\_opinion\_h & H & 0.95 & 1.00 & 0.81 & 0.81 & 1.00 & 0.96 & 0.92 & 0.96 & 0.98 & 1.00 & 0.99 & 0.93 \\
        16 & ident\_neutral\_nh & NH & 0.85 & 0.53 & 0.75 & 0.97 & 0.42 & 0.63 & 0.63 & 0.87 & 0.89 & 0.86 & 0.94 & 0.98 \\
        17 & ident\_pos\_nh & NH & 0.43 & 0.69 & 0.66 & 0.87 & 0.54 & 0.61 & 0.61 & 0.66 & 0.71 & 0.89 & 0.87 & 0.98 \\
        18 & counter\_quote\_nh & NH & 0.14 & 0.04 & 0.10 & 0.24 & 0.00 & 0.11 & 0.30 & 0.19 & 0.03 & 0.03 & 0.17 & 0.23 \\
        19 & counter\_ref\_nh & NH & 0.11 & 0.04 & 0.11 & 0.29 & 0.00 & 0.09 & 0.24 & 0.28 & 0.15 & 0.10 & 0.30 & 0.46 \\
        20 & target\_obj\_nh & NH & 0.89 & 0.78 & 1.00 & 1.00 & 0.78 & 0.89 & 0.89 & 0.89 & 0.89 & 1.00 & 0.89 & 1.00 \\
        21 & target\_indiv\_nh & NH & 0.67 & 0.56 & 0.44 & 0.78 & 0.22 & 0.78 & 0.67 & 0.44 & 0.44 & 0.44 & 1.00 & 0.89 \\
        22 & target\_group\_nh & NH & 0.60 & 0.60 & 0.80 & 0.80 & 0.40 & 0.80 & 0.60 & 0.80 & 0.80 & 0.40 & 1.00 & 0.80 \\  \hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
        1 & derog\_neg\_emote\_h & H & 0.94 & 0.95 & 0.96 & 0.77 & 1.00 & 0.87 & 0.98 & 0.91 & 0.95 & 0.98 & 1.00 & 0.73 \\
        2 & derog\_neg\_attrib\_h & H & 0.97 & 0.98 & 0.98 & 0.80 & 0.99 & 0.87 & 0.99 & 0.94 & 0.97 & 0.99 & 1.00 & 0.75 \\
        3 & derog\_dehum\_h & H & 0.97 & 0.94 & 0.98 & 0.83 & 1.00 & 0.88 & 0.98 & 0.96 & 0.97 & 1.00 & 1.00 & 0.86 \\
        4 & derog\_impl\_h & H & 0.96 & 0.78 & 0.87 & 0.54 & 0.93 & 0.74 & 0.95 & 0.80 & 0.88 & 0.98 & 0.96 & 0.71 \\
        5 & threat\_dir\_h & H & 0.96 & 0.96 & 0.96 & 0.79 & 1.00 & 0.92 & 0.92 & 0.88 & 0.96 & 0.88 & 0.96 & 0.71 \\
        6 & threat\_norm\_h & H & 0.99 & 0.91 & 1.00 & 0.88 & 1.00 & 0.95 & 0.95 & 0.91 & 0.91 & 1.00 & 1.00 & 0.81 \\
        7 & slur\_h & H & 0.33 & 0.33 & 0.33 & 0.00 & 1.00 & 0.67 & 0.33 & 1.00 & 1.00 & 1.00 & 0.33 & 0.67 \\
        8 & profanity\_h & H & 0.99 & 0.89 & 1.00 & 0.92 & 1.00 & 0.94 & 1.00 & 0.98 & 0.98 & 1.00 & 1.00 & 0.87 \\
        9 & profanity\_nh & NH & 1.00 & 1.00 & 0.67 & 1.00 & 0.67 & 0.67 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.99 & 0.97 & 1.00 & 0.92 & 0.99 & 0.99 & 0.95 & 0.96 & 1.00 & 1.00 & 1.00 & 0.83 \\
        11 & ref\_subs\_sent\_h & H & 0.98 & 0.83 & 0.99 & 0.88 & 0.99 & 0.94 & 0.89 & 0.93 & 0.97 & 1.00 & 1.00 & 0.69 \\
        12 & negate\_pos\_h & H & 0.92 & 0.93 & 0.94 & 0.83 & 0.96 & 0.85 & 0.95 & 0.93 & 0.97 & 0.98 & 1.00 & 0.66 \\
        13 & negate\_neg\_nh & NH & 0.36 & 0.36 & 0.32 & 0.80 & 0.45 & 0.50 & 0.50 & 0.75 & 0.67 & 0.72 & 0.96 & 0.99 \\
        14 & phrase\_question\_h & H & 0.99 & 0.98 & 1.00 & 0.94 & 1.00 & 0.98 & 0.93 & 0.96 & 0.99 & 1.00 & 1.00 & 0.91 \\
        15 & phrase\_opinion\_h & H & 0.99 & 1.00 & 0.98 & 0.93 & 1.00 & 0.98 & 0.99 & 0.97 & 0.99 & 0.99 & 1.00 & 0.84 \\
        16 & ident\_neutral\_nh & NH & 0.92 & 0.58 & 0.75 & 1.00 & 0.58 & 0.83 & 0.75 & 1.00 & 1.00 & 0.92 & 0.75 & 1.00 \\
        17 & ident\_pos\_nh & NH & 0.58 & 0.55 & 0.53 & 0.89 & 0.63 & 0.79 & 0.63 & 0.97 & 0.95 & 0.95 & 0.92 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.11 & 0.46 & 0.03 & 0.46 & 0.03 & 0.28 & 0.49 & 0.44 & 0.08 & 0.06 & 0.39 & 0.36 \\
        19 & counter\_ref\_nh & NH & 0.03 & 0.17 & 0.09 & 0.36 & 0.06 & 0.17 & 0.20 & 0.40 & 0.17 & 0.12 & 0.22 & 0.60 \\
        20 & target\_obj\_nh & NH & 0.96 & 0.79 & 0.81 & 0.72 & 1.00 & 0.90 & 0.87 & 0.82 & 0.85 & 0.93 & 0.93 & 0.53 \\
        21 & target\_indiv\_nh & NH & 0.95 & 0.78 & 0.97 & 0.78 & 1.00 & 0.92 & 0.98 & 0.95 & 0.95 & 1.00 & 1.00 & 0.83 \\
        22 & target\_group\_nh & NH & 0.97 & 0.97 & 0.95 & 0.78 & 1.00 & 0.96 & 0.93 & 0.84 & 0.87 & 0.99 & 0.93 & 0.89 \\  \hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.91 & 1.00 & 0.91 & 0.82 & 0.96 & 0.86 & 0.95 & 0.87 & 0.92 & 0.97 & 0.99 & 0.87 \\
        2 & derog\_neg\_attrib\_h & H & 0.90 & 0.99 & 0.96 & 0.79 & 0.99 & 0.89 & 0.95 & 0.89 & 0.93 & 0.99 & 0.99 & 0.87 \\
        3 & derog\_dehum\_h & H & 0.86 & 0.96 & 0.95 & 0.87 & 0.91 & 0.82 & 0.95 & 0.94 & 0.96 & 0.96 & 0.99 & 0.92 \\
        4 & derog\_impl\_h & H & 0.93 & 0.93 & 0.96 & 0.85 & 0.92 & 0.91 & 0.91 & 0.84 & 0.86 & 0.97 & 0.98 & 0.81 \\
        5 & threat\_dir\_h & H & 0.93 & 0.99 & 0.97 & 0.83 & 1.00 & 0.92 & 0.94 & 0.91 & 0.94 & 0.98 & 0.99 & 0.84 \\
        6 & threat\_norm\_h & H & 0.91 & 0.96 & 0.92 & 0.82 & 0.84 & 0.81 & 0.96 & 0.97 & 0.99 & 0.98 & 0.99 & 0.92 \\
        7 & slur\_h & H & 1.00 & 0.71 & 0.86 & 0.71 & 1.00 & 0.71 & 0.57 & 1.00 & 1.00 & 1.00 & 0.71 & 1.00 \\
        8 & profanity\_h & H & 0.86 & 0.97 & 0.96 & 0.86 & 0.92 & 0.85 & 0.94 & 0.89 & 0.95 & 1.00 & 0.99 & 0.91 \\
        9 & profanity\_nh & NH & 1.00 & 0.20 & 0.80 & 1.00 & 0.40 & 0.80 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.98 & 1.00 & 1.00 & 0.93 & 0.90 & 0.85 & 0.99 & 0.91 & 0.99 & 0.99 & 1.00 & 0.94 \\
        11 & ref\_subs\_sent\_h & H & 0.93 & 0.99 & 0.99 & 0.88 & 0.95 & 0.85 & 0.93 & 0.93 & 0.96 & 0.99 & 0.99 & 0.91 \\
        12 & negate\_pos\_h & H & 0.91 & 0.97 & 0.94 & 0.92 & 0.96 & 0.84 & 0.98 & 0.90 & 0.96 & 0.99 & 1.00 & 0.88 \\
        13 & negate\_neg\_nh & NH & 0.68 & 0.43 & 0.43 & 0.74 & 0.51 & 0.55 & 0.56 & 0.68 & 0.69 & 0.73 & 0.86 & 0.87 \\
        14 & phrase\_question\_h & H & 0.92 & 1.00 & 1.00 & 0.97 & 0.89 & 0.86 & 0.93 & 0.96 & 0.99 & 0.98 & 1.00 & 0.94 \\
        15 & phrase\_opinion\_h & H & 0.94 & 1.00 & 0.99 & 0.95 & 1.00 & 0.95 & 1.00 & 0.96 & 0.98 & 1.00 & 1.00 & 0.95 \\
        16 & ident\_neutral\_nh & NH & 0.75 & 0.44 & 0.78 & 0.89 & 0.36 & 0.67 & 0.78 & 0.88 & 0.88 & 0.74 & 0.65 & 0.97 \\
        17 & ident\_pos\_nh & NH & 0.75 & 0.55 & 0.79 & 0.90 & 0.74 & 0.62 & 0.66 & 0.85 & 0.85 & 0.90 & 0.90 & 0.97 \\
        18 & counter\_quote\_nh & NH & 0.15 & 0.08 & 0.03 & 0.11 & 0.05 & 0.04 & 0.04 & 0.05 & 0.00 & 0.01 & 0.12 & 0.10 \\
        19 & counter\_ref\_nh & NH & 0.11 & 0.12 & 0.06 & 0.22 & 0.15 & 0.11 & 0.17 & 0.22 & 0.11 & 0.11 & 0.17 & 0.40 \\
        20 & target\_obj\_nh & NH & 0.89 & 0.99 & 1.00 & 0.91 & 0.85 & 0.79 & 0.98 & 0.95 & 0.96 & 0.99 & 1.00 & 0.91 \\
        21 & target\_indiv\_nh & NH & 0.87 & 0.95 & 0.91 & 0.73 & 0.92 & 0.79 & 0.85 & 0.88 & 0.88 & 0.84 & 0.85 & 0.75 \\
        22 & target\_group\_nh & NH & 0.89 & 0.98 & 0.98 & 0.91 & 0.98 & 0.93 & 0.98 & 0.95 & 0.96 & 1.00 & 1.00 & 0.93 \\  \hline
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\hline
        1 & derog\_neg\_emote\_h & H & 0.86 & 0.68 & 1.00 & 0.68 & 0.88 & 0.52 & 0.45 & 0.81 & 0.92 & 1.00 & 0.79 & 0.55 \\
        2 & derog\_neg\_attrib\_h & H & 0.83 & 0.83 & 0.93 & 0.79 & 0.99 & 0.67 & 0.66 & 0.86 & 0.93 & 0.98 & 0.87 & 0.51 \\
        3 & derog\_dehum\_h & H & 0.93 & 0.91 & 0.99 & 0.92 & 1.00 & 0.70 & 0.70 & 0.95 & 0.98 & 1.00 & 0.98 & 0.69 \\
        4 & derog\_impl\_h & H & 0.66 & 0.62 & 0.77 & 0.56 & 0.94 & 0.47 & 0.52 & 0.69 & 0.73 & 0.93 & 0.79 & 0.29 \\
        5 & threat\_dir\_h & H & 0.88 & 0.66 & 0.98 & 0.83 & 0.94 & 0.58 & 0.61 & 0.89 & 0.96 & 0.99 & 0.88 & 0.77 \\
        6 & threat\_norm\_h & H & 0.87 & 0.79 & 0.99 & 0.83 & 0.99 & 0.73 & 0.67 & 0.93 & 0.98 & 1.00 & 0.95 & 0.79 \\
        7 & slur\_h & H & 0.13 & 0.38 & 1.00 & 0.75 & 1.00 & 0.13 & 0.50 & 0.13 & 0.50 & 0.75 & 0.25 & 0.00 \\
        8 & profanity\_h & H & 0.84 & 0.72 & 0.98 & 0.80 & 1.00 & 0.59 & 0.50 & 0.83 & 0.90 & 1.00 & 0.92 & 0.51 \\
        9 & profanity\_nh & NH & 1.00 & 0.84 & 0.52 & 1.00 & 0.23 & 0.94 & 0.97 & 1.00 & 1.00 & 0.97 & 0.97 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.76 & 0.70 & 1.00 & 0.90 & 0.99 & 0.63 & 0.55 & 0.88 & 0.98 & 0.98 & 0.90 & 0.56 \\
        11 & ref\_subs\_sent\_h & H & 0.91 & 0.74 & 0.99 & 0.91 & 1.00 & 0.68 & 0.56 & 0.89 & 0.97 & 0.96 & 0.93 & 0.60 \\
        12 & negate\_pos\_h & H & 0.82 & 0.80 & 0.99 & 0.85 & 0.99 & 0.60 & 0.73 & 0.88 & 0.95 & 0.98 & 0.97 & 0.59 \\
        13 & negate\_neg\_nh & NH & 0.41 & 0.50 & 0.03 & 0.34 & 0.16 & 0.38 & 0.59 & 0.46 & 0.40 & 0.38 & 0.87 & 0.90 \\
        14 & phrase\_question\_h & H & 0.74 & 0.81 & 0.98 & 0.78 & 1.00 & 0.60 & 0.32 & 0.83 & 0.89 & 0.91 & 0.86 & 0.49 \\
        15 & phrase\_opinion\_h & H & 0.84 & 0.79 & 0.98 & 0.79 & 1.00 & 0.42 & 0.69 & 0.92 & 0.97 & 0.97 & 0.99 & 0.53 \\
        16 & ident\_neutral\_nh & NH & 0.69 & 0.82 & 0.39 & 0.88 & 0.22 & 0.65 & 0.57 & 0.96 & 0.98 & 0.72 & 0.98 & 1.00 \\
        17 & ident\_pos\_nh & NH & 0.38 & 0.64 & 0.29 & 0.88 & 0.18 & 0.62 & 0.59 & 0.76 & 0.78 & 0.80 & 0.93 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.22 & 0.28 & 0.00 & 0.13 & 0.02 & 0.40 & 0.52 & 0.33 & 0.05 & 0.07 & 0.22 & 0.58 \\
        19 & counter\_ref\_nh & NH & 0.16 & 0.18 & 0.00 & 0.18 & 0.00 & 0.25 & 0.73 & 0.34 & 0.25 & 0.16 & 0.39 & 0.55 \\
        20 & target\_obj\_nh & NH & 0.81 & 0.65 & 0.45 & 0.94 & 0.10 & 0.71 & 0.94 & 1.00 & 1.00 & 1.00 & 0.94 & 1.00 \\
        21 & target\_indiv\_nh & NH & 0.30 & 0.47 & 0.10 & 0.77 & 0.33 & 0.83 & 0.63 & 0.73 & 0.67 & 0.50 & 1.00 & 0.90 \\
        22 & target\_group\_nh & NH & 0.57 & 0.43 & 0.22 & 0.83 & 0.17 & 0.52 & 0.70 & 0.74 & 0.74 & 0.65 & 0.96 & 1.00 \\  \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.42 & 0.41 & 0.78 & 0.89 & 0.58 & 0.54 & 0.60 & 0.86 & 0.80 \\
        2 & derog\_neg\_attrib\_h & H & 0.54 & 0.47 & 0.69 & 0.88 & 0.86 & 0.64 & 0.82 & 0.84 & 0.69 \\
        3 & derog\_dehum\_h & H & 0.62 & 0.56 & 0.86 & 0.89 & 0.83 & 0.76 & 0.90 & 0.87 & 0.81 \\
        4 & derog\_impl\_h & H & 0.49 & 0.16 & 0.53 & 0.59 & 0.37 & 0.20 & 0.63 & 0.65 & 0.48 \\
        5 & threat\_dir\_h & H & 0.51 & 0.77 & 0.91 & 0.96 & 0.91 & 0.76 & 0.76 & 0.94 & 0.81 \\
        6 & threat\_norm\_h & H & 0.45 & 0.69 & 0.85 & 0.92 & 0.81 & 0.88 & 0.90 & 0.99 & 0.97 \\
        7 & slur\_h & H & 0.86 & 0.79 & 0.93 & 0.86 & 0.86 & 0.79 & 0.86 & 0.86 & 0.86 \\
        8 & profanity\_h & H & 0.48 & 0.54 & 0.75 & 0.90 & 0.59 & 0.67 & 0.78 & 0.91 & 0.83 \\
        9 & profanity\_nh & NH & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.32 & 0.49 & 0.60 & 0.75 & 0.77 & 0.64 & 0.75 & 0.55 & 0.33 \\
        11 & ref\_subs\_sent\_h & H & 0.82 & 0.63 & 0.83 & 1.00 & 0.89 & 0.94 & 0.94 & 0.96 & 0.96 \\
        12 & negate\_pos\_h & H & 0.27 & 0.36 & 0.61 & 0.64 & 0.76 & 0.41 & 0.57 & 0.90 & 0.63 \\
        13 & negate\_neg\_nh & NH & 0.96 & 0.77 & 0.79 & 0.86 & 0.90 & 0.91 & 0.91 & 0.85 & 0.98 \\
        14 & phrase\_question\_h & H & 0.51 & 0.71 & 0.77 & 0.93 & 0.85 & 0.83 & 0.70 & 0.96 & 0.87 \\
        15 & phrase\_opinion\_h & H & 0.43 & 0.52 & 0.69 & 0.72 & 0.74 & 0.49 & 0.76 & 0.79 & 0.65 \\
        16 & ident\_neutral\_nh & NH & 0.99 & 0.99 & 0.98 & 0.99 & 0.98 & 0.99 & 0.97 & 0.99 & 1.00 \\
        17 & ident\_pos\_nh & NH & 0.83 & 0.93 & 0.91 & 0.93 & 0.96 & 0.97 & 0.96 & 0.90 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.47 & 0.53 & 0.61 & 0.31 & 0.22 & 0.34 & 0.40 & 0.63 & 0.64 \\
        19 & counter\_ref\_nh & NH & 0.50 & 0.32 & 0.24 & 0.26 & 0.21 & 0.31 & 0.23 & 0.66 & 0.69 \\
        20 & target\_obj\_nh & NH & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        21 & target\_indiv\_nh & NH & 0.67 & 0.83 & 0.50 & 0.33 & 0.33 & 0.50 & 0.50 & 0.83 & 0.83 \\
        22 & target\_group\_nh & NH & 0.60 & 0.70 & 0.60 & 0.40 & 0.70 & 0.70 & 0.70 & 0.80 & 0.70 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
        1 & derog\_neg\_emote\_h & H & 0.83 & 0.88 & 1.00 & 1.00 & 0.90 & 0.94 & 0.88 & 0.95 & 1.00 \\
        2 & derog\_neg\_attrib\_h & H & 0.94 & 0.85 & 0.97 & 0.99 & 1.00 & 0.84 & 0.82 & 0.99 & 1.00 \\
        3 & derog\_dehum\_h & H & 0.98 & 0.96 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        4 & derog\_impl\_h & H & 0.80 & 0.81 & 0.93 & 0.94 & 0.85 & 0.92 & 0.85 & 0.97 & 0.93 \\
        5 & threat\_dir\_h & H & 0.72 & 0.90 & 0.89 & 0.84 & 0.95 & 0.93 & 0.73 & 1.00 & 1.00 \\
        6 & threat\_norm\_h & H & 0.86 & 0.87 & 1.00 & 1.00 & 0.97 & 0.92 & 0.90 & 1.00 & 1.00 \\
        7 & slur\_h & H & 0.83 & 0.50 & 1.00 & 1.00 & 0.75 & 0.67 & 0.75 & 0.83 & 0.83 \\
        8 & profanity\_h & H & 1.00 & 1.00 & 0.97 & 0.99 & 0.98 & 1.00 & 0.96 & 1.00 & 1.00 \\
        9 & profanity\_nh & NH & 0.50 & 0.50 & 0.25 & 0.50 & 0.50 & 0.50 & 0.00 & 0.50 & 0.75 \\
        10 & ref\_subs\_clause\_h & H & 0.99 & 1.00 & 1.00 & 1.00 & 0.95 & 0.94 & 0.99 & 1.00 & 1.00 \\
        11 & ref\_subs\_sent\_h & H & 0.91 & 0.99 & 1.00 & 0.99 & 0.96 & 0.95 & 1.00 & 1.00 & 1.00 \\
        12 & negate\_pos\_h & H & 0.83 & 0.78 & 0.91 & 0.96 & 0.91 & 0.85 & 0.77 & 0.88 & 0.93 \\
        13 & negate\_neg\_nh & NH & 0.41 & 0.17 & 0.25 & 0.49 & 0.24 & 0.21 & 0.26 & 0.63 & 0.68 \\
        14 & phrase\_question\_h & H & 0.97 & 0.88 & 1.00 & 1.00 & 1.00 & 0.95 & 0.97 & 1.00 & 1.00 \\
        15 & phrase\_opinion\_h & H & 0.93 & 0.97 & 0.97 & 0.97 & 0.90 & 1.00 & 0.94 & 1.00 & 1.00 \\
        16 & ident\_neutral\_nh & NH & 0.76 & 0.83 & 0.60 & 0.71 & 0.76 & 0.74 & 0.65 & 0.90 & 0.88 \\
        17 & ident\_pos\_nh & NH & 0.60 & 0.66 & 0.73 & 0.81 & 0.81 & 0.56 & 0.69 & 0.78 & 0.92 \\
        18 & counter\_quote\_nh & NH & 0.08 & 0.08 & 0.00 & 0.07 & 0.02 & 0.14 & 0.27 & 0.25 & 0.18 \\
        19 & counter\_ref\_nh & NH & 0.00 & 0.06 & 0.00 & 0.00 & 0.05 & 0.11 & 0.12 & 0.01 & 0.13 \\
        20 & target\_obj\_nh & NH & 0.50 & 0.50 & 0.33 & 0.50 & 0.67 & 0.50 & 0.50 & 0.50 & 0.50 \\
        21 & target\_indiv\_nh & NH & 0.29 & 0.43 & 0.14 & 0.14 & 0.57 & 0.57 & 0.43 & 0.00 & 0.00 \\
        22 & target\_group\_nh & NH & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 1.00 & 0.00 & 0.00 & 0.00 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.61 & 0.50 & 0.95 & 0.82 & 0.80 & 0.58 & 0.64 & 0.64 & 0.64 \\
        2 & derog\_neg\_attrib\_h & H & 0.51 & 0.52 & 0.97 & 0.93 & 0.72 & 0.58 & 0.75 & 0.86 & 0.92 \\
        3 & derog\_dehum\_h & H & 0.85 & 0.71 & 0.94 & 0.86 & 0.91 & 0.82 & 0.96 & 0.98 & 0.90 \\
        4 & derog\_impl\_h & H & 0.69 & 0.59 & 0.77 & 0.74 & 0.74 & 0.63 & 0.76 & 0.74 & 0.55 \\
        5 & threat\_dir\_h & H & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        6 & threat\_norm\_h & H & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        7 & slur\_h & H & 0.10 & 0.12 & 0.48 & 0.33 & 0.22 & 0.05 & 0.16 & 0.27 & 0.20 \\
        8 & profanity\_h & H & 0.62 & 0.78 & 0.97 & 0.91 & 0.77 & 0.69 & 0.80 & 0.82 & 0.87 \\
        9 & profanity\_nh & NH & 1.00 & 0.80 & 0.80 & 0.80 & 0.80 & 1.00 & 0.80 & 1.00 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.80 & 0.93 & 0.95 & 0.98 & 0.96 & 0.79 & 0.91 & 0.97 & 0.95 \\
        11 & ref\_subs\_sent\_h & H & 0.56 & 0.81 & 0.74 & 0.75 & 0.75 & 0.80 & 0.88 & 0.96 & 0.96 \\
        12 & negate\_pos\_h & H & 0.64 & 0.78 & 0.91 & 0.85 & 0.86 & 0.71 & 0.75 & 0.95 & 0.81 \\
        13 & negate\_neg\_nh & NH & 0.96 & 0.84 & 0.75 & 0.75 & 0.93 & 0.86 & 0.92 & 0.98 & 0.99 \\
        14 & phrase\_question\_h & H & 0.70 & 0.65 & 0.91 & 0.83 & 0.80 & 0.74 & 0.89 & 0.87 & 0.82 \\
        15 & phrase\_opinion\_h & H & 0.66 & 0.85 & 0.88 & 0.87 & 0.88 & 0.75 & 0.87 & 0.87 & 0.87 \\
        16 & ident\_neutral\_nh & NH & 1.00 & 0.99 & 0.94 & 0.98 & 0.98 & 0.99 & 1.00 & 1.00 & 1.00 \\
        17 & ident\_pos\_nh & NH & 0.99 & 0.99 & 0.98 & 0.99 & 0.96 & 1.00 & 1.00 & 0.99 & 0.99 \\
        18 & counter\_quote\_nh & NH & 0.47 & 0.41 & 0.18 & 0.16 & 0.24 & 0.32 & 0.47 & 0.66 & 0.44 \\
        19 & counter\_ref\_nh & NH & 0.75 & 0.49 & 0.36 & 0.55 & 0.32 & 0.44 & 0.42 & 0.73 & 0.71 \\
        20 & target\_obj\_nh & NH & 0.88 & 0.80 & 0.97 & 0.93 & 0.88 & 0.82 & 0.96 & 0.95 & 0.90 \\
        21 & target\_indiv\_nh & NH & 0.78 & 0.85 & 0.95 & 0.96 & 0.84 & 0.83 & 0.83 & 0.96 & 0.89 \\
        22 & target\_group\_nh & NH & 1.00 & 0.83 & 0.83 & 1.00 & 0.83 & 1.00 & 1.00 & 1.00 & 1.00 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.95 & 0.98 & 1.00 & 0.99 & 0.99 & 0.99 & 1.00 & 1.00 & 1.00 \\
        2 & derog\_neg\_attrib\_h & H & 1.00 & 0.91 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        3 & derog\_dehum\_h & H & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 \\
        4 & derog\_impl\_h & H & 0.50 & 0.92 & 0.93 & 0.96 & 0.98 & 0.97 & 0.94 & 0.94 & 0.95 \\
        5 & threat\_dir\_h & H & 0.98 & 0.97 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        6 & threat\_norm\_h & H & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        7 & slur\_h & H & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        8 & profanity\_h & H & 1.00 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 \\
        9 & profanity\_nh & NH & 0.50 & 0.50 & 0.50 & 0.25 & 0.50 & 0.38 & 0.63 & 0.63 & 0.50 \\
        10 & ref\_subs\_clause\_h & H & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        11 & ref\_subs\_sent\_h & H & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        12 & negate\_pos\_h & H & 0.96 & 0.99 & 1.00 & 1.00 & 0.98 & 0.98 & 0.98 & 0.98 & 0.97 \\
        13 & negate\_neg\_nh & NH & 0.78 & 0.60 & 0.73 & 0.77 & 0.82 & 0.81 & 0.64 & 0.90 & 0.90 \\
        14 & phrase\_question\_h & H & 0.99 & 0.97 & 0.99 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 \\
        15 & phrase\_opinion\_h & H & 1.00 & 1.00 & 0.99 & 0.99 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 \\
        16 & ident\_neutral\_nh & NH & 0.91 & 0.83 & 0.78 & 0.88 & 0.88 & 0.96 & 0.91 & 0.95 & 0.95 \\
        17 & ident\_pos\_nh & NH & 0.86 & 0.88 & 0.91 & 0.92 & 0.87 & 0.92 & 0.87 & 0.91 & 0.92 \\
        18 & counter\_quote\_nh & NH & 0.12 & 0.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.22 & 0.09 \\
        19 & counter\_ref\_nh & NH & 0.11 & 0.09 & 0.03 & 0.10 & 0.04 & 0.04 & 0.02 & 0.55 & 0.16 \\
        20 & target\_obj\_nh & NH & 1.00 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 \\
        21 & target\_indiv\_nh & NH & 0.50 & 1.00 & 0.50 & 0.50 & 1.00 & 1.00 & 1.00 & 0.50 & 0.50 \\
        22 & target\_group\_nh & NH & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.55 & 0.51 & 0.93 & 0.90 & 0.74 & 0.65 & 0.78 & 0.77 & 0.75 \\
        2 & derog\_neg\_attrib\_h & H & 0.75 & 0.79 & 0.97 & 0.96 & 0.91 & 0.83 & 0.97 & 0.84 & 0.83 \\
        3 & derog\_dehum\_h & H & 0.68 & 0.47 & 0.92 & 0.93 & 0.81 & 0.69 & 0.93 & 0.90 & 0.77 \\
        4 & derog\_impl\_h & H & 0.51 & 0.44 & 0.83 & 0.85 & 0.80 & 0.62 & 0.85 & 0.70 & 0.36 \\
        5 & threat\_dir\_h & H & 0.54 & 0.53 & 0.94 & 0.89 & 0.83 & 0.71 & 0.94 & 0.86 & 0.76 \\
        6 & threat\_norm\_h & H & 0.52 & 0.74 & 0.98 & 0.93 & 0.84 & 0.78 & 0.94 & 0.97 & 0.87 \\
        7 & slur\_h & H & 1.00 & 0.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        8 & profanity\_h & H & 0.81 & 0.60 & 0.91 & 0.83 & 0.74 & 0.79 & 0.90 & 0.88 & 0.80 \\
        9 & profanity\_nh & NH & 1.00 & 0.86 & 0.57 & 0.71 & 0.86 & 0.71 & 0.71 & 0.86 & 0.86 \\
        10 & ref\_subs\_clause\_h & H & 0.65 & 0.58 & 0.96 & 0.92 & 0.75 & 0.70 & 0.90 & 0.73 & 0.56 \\
        11 & ref\_subs\_sent\_h & H & 0.85 & 0.83 & 1.00 & 0.99 & 0.98 & 0.97 & 1.00 & 0.99 & 0.91 \\
        12 & negate\_pos\_h & H & 0.53 & 0.56 & 0.82 & 0.84 & 0.72 & 0.52 & 0.75 & 0.81 & 0.50 \\
        13 & negate\_neg\_nh & NH & 0.87 & 0.76 & 0.44 & 0.68 & 0.72 & 0.70 & 0.63 & 0.87 & 0.90 \\
        14 & phrase\_question\_h & H & 0.74 & 0.66 & 0.99 & 0.94 & 0.92 & 0.93 & 0.99 & 0.90 & 0.87 \\
        15 & phrase\_opinion\_h & H & 0.91 & 0.86 & 0.98 & 0.98 & 0.97 & 0.96 & 0.96 & 0.99 & 0.96 \\
        16 & ident\_neutral\_nh & NH & 0.93 & 1.00 & 0.81 & 0.91 & 0.97 & 0.93 & 0.75 & 0.96 & 1.00 \\
        17 & ident\_pos\_nh & NH & 0.91 & 0.93 & 0.83 & 0.94 & 0.97 & 0.98 & 0.79 & 0.97 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.18 & 0.32 & 0.02 & 0.04 & 0.08 & 0.11 & 0.08 & 0.32 & 0.29 \\
        19 & counter\_ref\_nh & NH & 0.15 & 0.23 & 0.05 & 0.10 & 0.20 & 0.19 & 0.06 & 0.43 & 0.41 \\
        20 & target\_obj\_nh & NH & 0.89 & 0.89 & 0.44 & 0.78 & 0.89 & 0.78 & 0.78 & 0.67 & 0.67 \\
        21 & target\_indiv\_nh & NH & 0.56 & 0.67 & 0.00 & 0.11 & 0.33 & 0.44 & 0.22 & 0.22 & 0.33 \\
        22 & target\_group\_nh & NH & 0.40 & 0.60 & 0.00 & 0.00 & 0.80 & 0.20 & 0.40 & 0.40 & 0.20 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
        1 & derog\_neg\_emote\_h & H & 0.98 & 0.88 & 1.00 & 0.99 & 1.00 & 1.00 & 0.98 & 0.87 & 0.96 \\
        2 & derog\_neg\_attrib\_h & H & 1.00 & 0.93 & 1.00 & 1.00 & 0.98 & 1.00 & 1.00 & 0.99 & 0.99 \\
        3 & derog\_dehum\_h & H & 1.00 & 0.87 & 1.00 & 1.00 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 \\
        4 & derog\_impl\_h & H & 0.63 & 0.42 & 0.94 & 0.65 & 0.86 & 0.66 & 0.79 & 0.85 & 0.76 \\
        5 & threat\_dir\_h & H & 0.17 & 0.38 & 0.79 & 0.67 & 0.92 & 0.79 & 0.71 & 0.75 & 0.71 \\
        6 & threat\_norm\_h & H & 0.72 & 0.57 & 1.00 & 0.95 & 1.00 & 1.00 & 0.89 & 0.72 & 0.71 \\
        7 & slur\_h & H & 0.33 & 0.33 & 0.67 & 0.33 & 0.67 & 0.67 & 0.67 & 1.00 & 1.00 \\
        8 & profanity\_h & H & 1.00 & 0.85 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 0.99 \\
        9 & profanity\_nh & NH & 0.67 & 0.33 & 0.33 & 0.33 & 0.00 & 0.33 & 0.00 & 0.67 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.99 & 0.93 & 1.00 & 0.98 & 1.00 & 1.00 & 1.00 & 0.99 & 0.94 \\
        11 & ref\_subs\_sent\_h & H & 1.00 & 0.97 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 0.98 \\
        12 & negate\_pos\_h & H & 0.79 & 0.94 & 1.00 & 0.98 & 0.95 & 0.86 & 0.82 & 0.93 & 0.92 \\
        13 & negate\_neg\_nh & NH & 0.57 & 0.58 & 0.46 & 0.68 & 0.63 & 0.53 & 0.39 & 0.68 & 0.68 \\
        14 & phrase\_question\_h & H & 0.98 & 0.94 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
        15 & phrase\_opinion\_h & H & 0.99 & 0.93 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 \\
        16 & ident\_neutral\_nh & NH & 1.00 & 1.00 & 0.83 & 0.83 & 0.75 & 1.00 & 0.83 & 1.00 & 1.00 \\
        17 & ident\_pos\_nh & NH & 0.97 & 0.95 & 0.95 & 0.95 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 \\
        18 & counter\_quote\_nh & NH & 0.04 & 0.21 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.07 & 0.06 \\
        19 & counter\_ref\_nh & NH & 0.13 & 0.03 & 0.00 & 0.01 & 0.02 & 0.05 & 0.03 & 0.06 & 0.02 \\
        20 & target\_obj\_nh & NH & 0.44 & 0.55 & 0.63 & 0.61 & 0.71 & 0.59 & 0.70 & 0.60 & 0.59 \\
        21 & target\_indiv\_nh & NH & 0.92 & 0.94 & 1.00 & 0.97 & 0.95 & 1.00 & 1.00 & 0.84 & 0.81 \\
        22 & target\_group\_nh & NH & 0.45 & 0.44 & 0.84 & 0.71 & 0.84 & 0.82 & 0.88 & 0.75 & 0.71 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.90 & 0.80 & 0.99 & 0.95 & 0.89 & 0.82 & 0.85 & 0.91 & 0.87 \\
        2 & derog\_neg\_attrib\_h & H & 0.86 & 0.70 & 0.99 & 0.97 & 0.93 & 0.95 & 0.93 & 0.93 & 0.89 \\
        3 & derog\_dehum\_h & H & 0.82 & 0.68 & 0.97 & 0.92 & 0.87 & 0.86 & 0.88 & 0.96 & 0.84 \\
        4 & derog\_impl\_h & H & 0.82 & 0.68 & 1.00 & 0.99 & 0.93 & 0.87 & 0.88 & 0.97 & 0.79 \\
        5 & threat\_dir\_h & H & 0.89 & 0.81 & 0.95 & 0.92 & 0.92 & 0.93 & 0.98 & 0.96 & 0.93 \\
        6 & threat\_norm\_h & H & 0.67 & 0.60 & 0.93 & 0.79 & 0.89 & 0.86 & 0.91 & 0.94 & 0.83 \\
        7 & slur\_h & H & 1.00 & 0.29 & 1.00 & 1.00 & 0.71 & 0.86 & 0.86 & 0.71 & 0.71 \\
        8 & profanity\_h & H & 0.93 & 0.81 & 1.00 & 0.94 & 0.96 & 0.94 & 0.95 & 0.99 & 0.89 \\
        9 & profanity\_nh & NH & 0.80 & 1.00 & 0.20 & 1.00 & 0.80 & 0.80 & 0.80 & 0.60 & 1.00 \\
        10 & ref\_subs\_clause\_h & H & 0.91 & 0.92 & 0.99 & 0.97 & 0.95 & 0.88 & 0.98 & 0.99 & 0.92 \\
        11 & ref\_subs\_sent\_h & H & 0.98 & 0.93 & 0.99 & 0.99 & 0.99 & 0.98 & 0.97 & 1.00 & 0.97 \\
        12 & negate\_pos\_h & H & 0.80 & 0.66 & 0.93 & 0.93 & 0.79 & 0.72 & 0.77 & 0.95 & 0.81 \\
        13 & negate\_neg\_nh & NH & 0.94 & 0.74 & 0.65 & 0.79 & 0.77 & 0.74 & 0.82 & 0.87 & 0.95 \\
        14 & phrase\_question\_h & H & 0.92 & 0.93 & 1.00 & 0.99 & 0.97 & 0.95 & 0.95 & 0.98 & 0.98 \\
        15 & phrase\_opinion\_h & H & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.99 & 1.00 & 0.98 \\
        16 & ident\_neutral\_nh & NH & 0.93 & 0.88 & 0.76 & 0.89 & 0.99 & 0.99 & 0.90 & 0.92 & 0.96 \\
        17 & ident\_pos\_nh & NH & 0.96 & 0.99 & 0.93 & 0.97 & 0.97 & 1.00 & 0.96 & 0.99 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.23 & 0.30 & 0.10 & 0.30 & 0.00 & 0.05 & 0.16 & 0.48 & 0.16 \\
        19 & counter\_ref\_nh & NH & 0.48 & 0.25 & 0.12 & 0.42 & 0.22 & 0.23 & 0.34 & 0.40 & 0.32 \\
        20 & target\_obj\_nh & NH & 0.78 & 0.78 & 1.00 & 0.97 & 0.86 & 0.83 & 0.93 & 1.00 & 0.91 \\
        21 & target\_indiv\_nh & NH & 0.85 & 0.60 & 0.95 & 0.89 & 0.73 & 0.81 & 0.93 & 0.85 & 0.79 \\
        22 & target\_group\_nh & NH & 0.88 & 0.79 & 0.98 & 0.98 & 0.82 & 0.84 & 0.88 & 0.95 & 0.75 \\ 
 \hline
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\hline
1 & derog\_neg\_emote\_h & H & 0.82 & 0.77 & 1.00 & 0.98 & 0.78 & 0.62 & 0.64 & 0.87 & 0.95 \\
        2 & derog\_neg\_attrib\_h & H & 0.88 & 0.75 & 0.98 & 0.90 & 0.77 & 0.79 & 0.83 & 0.91 & 0.94 \\
        3 & derog\_dehum\_h & H & 0.83 & 0.55 & 1.00 & 0.95 & 0.66 & 0.72 & 0.91 & 0.93 & 0.96 \\
        4 & derog\_impl\_h & H & 0.77 & 0.55 & 0.92 & 0.80 & 0.46 & 0.62 & 0.75 & 0.80 & 0.72 \\
        5 & threat\_dir\_h & H & 0.73 & 0.56 & 0.91 & 0.79 & 0.45 & 0.80 & 0.91 & 0.88 & 0.91 \\
        6 & threat\_norm\_h & H & 0.73 & 0.72 & 0.97 & 0.92 & 0.65 & 0.63 & 0.75 & 0.97 & 0.96 \\
        7 & slur\_h & H & 0.50 & 0.25 & 1.00 & 0.88 & 0.25 & 0.63 & 0.63 & 0.50 & 0.75 \\
        8 & profanity\_h & H & 0.59 & 0.53 & 0.99 & 0.95 & 0.58 & 0.71 & 0.67 & 0.89 & 0.87 \\
        9 & profanity\_nh & NH & 0.81 & 0.52 & 0.06 & 0.55 & 0.90 & 0.74 & 0.81 & 0.52 & 0.55 \\
        10 & ref\_subs\_clause\_h & H & 0.81 & 0.87 & 1.00 & 0.99 & 0.64 & 0.66 & 0.83 & 0.98 & 1.00 \\
        11 & ref\_subs\_sent\_h & H & 0.87 & 0.91 & 0.93 & 0.99 & 0.88 & 0.95 & 0.96 & 0.99 & 1.00 \\
        12 & negate\_pos\_h & H & 0.64 & 0.66 & 0.99 & 0.95 & 0.78 & 0.71 & 0.90 & 0.93 & 0.95 \\
        13 & negate\_neg\_nh & NH & 0.59 & 0.49 & 0.01 & 0.42 & 0.62 & 0.56 & 0.34 & 0.59 & 0.62 \\
        14 & phrase\_question\_h & H & 0.89 & 0.91 & 1.00 & 0.99 & 0.76 & 0.80 & 0.94 & 0.97 & 0.98 \\
        15 & phrase\_opinion\_h & H & 0.75 & 0.75 & 0.83 & 0.74 & 0.64 & 0.69 & 0.77 & 0.88 & 0.86 \\
        16 & ident\_neutral\_nh & NH & 0.87 & 0.98 & 0.33 & 0.89 & 0.96 & 0.89 & 0.83 & 0.96 & 0.96 \\
        17 & ident\_pos\_nh & NH & 0.93 & 1.00 & 0.80 & 1.00 & 0.94 & 0.90 & 0.70 & 0.98 & 0.99 \\
        18 & counter\_quote\_nh & NH & 0.03 & 0.17 & 0.00 & 0.00 & 0.35 & 0.31 & 0.17 & 0.20 & 0.11 \\
        19 & counter\_ref\_nh & NH & 0.11 & 0.34 & 0.00 & 0.07 & 0.23 & 0.20 & 0.36 & 0.16 & 0.00 \\
        20 & target\_obj\_nh & NH & 0.48 & 0.61 & 0.00 & 0.35 & 0.55 & 0.42 & 0.58 & 0.45 & 0.55 \\
        21 & target\_indiv\_nh & NH & 0.17 & 0.33 & 0.03 & 0.07 & 0.40 & 0.40 & 0.43 & 0.23 & 0.03 \\
        22 & target\_group\_nh & NH & 0.35 & 0.39 & 0.04 & 0.22 & 0.52 & 0.39 & 0.30 & 0.17 & 0.17 \\ 
 \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.68 & 0.62 & 0.45 & 0.39 & 0.88 & 0.66 & 0.41 & 0.64 & 0.66 & 0.63 & 0.89 & 0.20 \\
2 & derog\_neg\_attrib\_h & H & 0.75 & 0.65 & 0.44 & 0.38 & 0.93 & 0.65 & 0.47 & 0.76 & 0.81 & 0.80 & 0.97 & 0.37 \\
3 & derog\_dehum\_h & H & 0.87 & 0.77 & 0.62 & 0.62 & 0.96 & 0.79 & 0.72 & 0.87 & 0.85 & 0.86 & 0.95 & 0.62 \\
4 & derog\_impl\_h & H & 0.69 & 0.68 & 0.44 & 0.45 & 0.84 & 0.63 & 0.46 & 0.65 & 0.68 & 0.65 & 0.88 & 0.34 \\
5 & threat\_dir\_h & H & 0.86 & 0.87 & 0.66 & 0.71 & 0.94 & 0.82 & 0.66 & 0.87 & 0.87 & 0.74 & 0.87 & 0.54 \\
6 & threat\_norm\_h & H & 0.90 & 0.87 & 0.67 & 0.73 & 0.94 & 0.84 & 0.75 & 0.88 & 0.90 & 0.86 & 0.89 & 0.65 \\
7 & slur\_h & H & 0.16 & 0.32 & 0.03 & 0.10 & 0.42 & 0.13 & 0.03 & 0.19 & 0.23 & 0.19 & 0.32 & 0.19 \\
8 & profanity\_h & H & 0.77 & 0.69 & 0.49 & 0.48 & 0.92 & 0.75 & 0.53 & 0.72 & 0.77 & 0.73 & 0.94 & 0.42 \\
10 & ref\_subs\_clause\_h & H & 0.83 & 0.77 & 0.54 & 0.63 & 0.89 & 0.79 & 0.62 & 0.77 & 0.79 & 0.74 & 0.93 & 0.52 \\
11 & ref\_subs\_sent\_h & H & 0.85 & 0.79 & 0.60 & 0.64 & 0.97 & 0.86 & 0.52 & 0.85 & 0.89 & 0.84 & 0.96 & 0.50 \\
12 & negate\_pos\_h & H & 0.72 & 0.79 & 0.55 & 0.60 & 0.90 & 0.73 & 0.55 & 0.77 & 0.82 & 0.80 & 0.91 & 0.51 \\
13 & negate\_neg\_nh & NH & 0.77 & 0.80 & 0.84 & 0.92 & 0.75 & 0.77 & 0.92 & 0.88 & 0.88 & 0.92 & 0.87 & 0.99 \\
14 & phrase\_question\_h & H & 0.67 & 0.68 & 0.42 & 0.42 & 0.83 & 0.69 & 0.41 & 0.65 & 0.69 & 0.59 & 0.84 & 0.34 \\
15 & phrase\_opinion\_h & H & 0.72 & 0.66 & 0.42 & 0.52 & 0.86 & 0.68 & 0.56 & 0.75 & 0.77 & 0.75 & 0.86 & 0.50 \\
16 & ident\_neutral\_nh & NH & 0.88 & 0.81 & 0.95 & 0.99 & 0.73 & 0.83 & 0.95 & 0.95 & 0.95 & 0.97 & 0.89 & 0.99 \\
17 & ident\_pos\_nh & NH & 0.69 & 0.85 & 0.96 & 0.98 & 0.87 & 0.93 & 0.95 & 0.96 & 0.96 & 0.99 & 0.98 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.49 & 0.55 & 0.56 & 0.68 & 0.43 & 0.45 & 0.77 & 0.76 & 0.64 & 0.71 & 0.58 & 0.89 \\
19 & counter\_ref\_nh & NH & 0.43 & 0.38 & 0.53 & 0.65 & 0.24 & 0.30 & 0.72 & 0.59 & 0.54 & 0.59 & 0.30 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.80 & 0.67 & 0.69 & 0.52 & 0.93 & 0.60 & 0.51 & 0.62 & 0.71 & 0.52 & 0.87 & 0.32 \\
2 & derog\_neg\_attrib\_h & H & 0.76 & 0.53 & 0.56 & 0.43 & 0.91 & 0.55 & 0.50 & 0.70 & 0.76 & 0.55 & 0.92 & 0.32 \\
3 & derog\_dehum\_h & H & 0.81 & 0.74 & 0.65 & 0.61 & 0.94 & 0.75 & 0.68 & 0.84 & 0.84 & 0.75 & 0.93 & 0.48 \\
4 & derog\_impl\_h & H & 0.71 & 0.57 & 0.50 & 0.49 & 0.93 & 0.53 & 0.56 & 0.59 & 0.67 & 0.47 & 0.81 & 0.23 \\
5 & threat\_dir\_h & H & 0.76 & 0.66 & 0.62 & 0.51 & 0.90 & 0.62 & 0.53 & 0.68 & 0.74 & 0.51 & 0.79 & 0.31 \\
6 & threat\_norm\_h & H & 0.97 & 0.86 & 0.80 & 0.78 & 0.99 & 0.80 & 0.72 & 0.93 & 0.95 & 0.80 & 0.94 & 0.69 \\
7 & slur\_h & H & 0.35 & 0.26 & 0.28 & 0.11 & 0.61 & 0.26 & 0.13 & 0.20 & 0.20 & 0.13 & 0.24 & 0.07 \\
8 & profanity\_h & H & 0.89 & 0.74 & 0.78 & 0.59 & 0.96 & 0.70 & 0.60 & 0.81 & 0.87 & 0.73 & 0.91 & 0.52 \\
10 & ref\_subs\_clause\_h & H & 0.86 & 0.71 & 0.74 & 0.64 & 0.94 & 0.65 & 0.63 & 0.73 & 0.82 & 0.63 & 0.92 & 0.49 \\
11 & ref\_subs\_sent\_h & H & 0.86 & 0.64 & 0.76 & 0.53 & 0.96 & 0.64 & 0.50 & 0.72 & 0.81 & 0.57 & 0.90 & 0.38 \\
12 & negate\_pos\_h & H & 0.72 & 0.52 & 0.60 & 0.54 & 0.88 & 0.62 & 0.53 & 0.63 & 0.68 & 0.51 & 0.82 & 0.28 \\
13 & negate\_neg\_nh & NH & 0.57 & 0.74 & 0.63 & 0.84 & 0.52 & 0.69 & 0.87 & 0.84 & 0.79 & 0.90 & 0.74 & 0.95 \\
14 & phrase\_question\_h & H & 0.78 & 0.60 & 0.66 & 0.41 & 0.89 & 0.61 & 0.29 & 0.63 & 0.70 & 0.46 & 0.87 & 0.29 \\
15 & phrase\_opinion\_h & H & 0.76 & 0.62 & 0.58 & 0.49 & 0.92 & 0.56 & 0.49 & 0.66 & 0.75 & 0.56 & 0.87 & 0.33 \\
16 & ident\_neutral\_nh & NH & 0.86 & 0.88 & 0.92 & 0.94 & 0.59 & 0.85 & 0.90 & 0.94 & 0.91 & 0.98 & 0.82 & 1.00 \\
17 & ident\_pos\_nh & NH & 0.73 & 0.82 & 0.89 & 0.97 & 0.71 & 0.84 & 0.91 & 0.95 & 0.93 & 0.97 & 0.91 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.30 & 0.51 & 0.39 & 0.64 & 0.20 & 0.40 & 0.75 & 0.58 & 0.42 & 0.60 & 0.28 & 0.82 \\
19 & counter\_ref\_nh & NH & 0.32 & 0.63 & 0.49 & 0.68 & 0.20 & 0.47 & 0.71 & 0.61 & 0.53 & 0.67 & 0.33 & 0.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.69 & 0.57 & 0.65 & 0.44 & 0.68 & 0.42 & 0.68 & 0.68 & 0.70 & 0.68 & 0.83 & 0.40 \\
2 & derog\_neg\_attrib\_h & H & 0.82 & 0.76 & 0.81 & 0.53 & 0.70 & 0.27 & 0.77 & 0.77 & 0.78 & 0.78 & 0.87 & 0.47 \\
3 & derog\_dehum\_h & H & 0.77 & 0.64 & 0.64 & 0.58 & 0.74 & 0.42 & 0.74 & 0.78 & 0.77 & 0.74 & 0.85 & 0.44 \\
4 & derog\_impl\_h & H & 0.72 & 0.63 & 0.60 & 0.51 & 0.72 & 0.35 & 0.70 & 0.67 & 0.74 & 0.74 & 0.86 & 0.38 \\
5 & threat\_dir\_h & H & 0.90 & 0.92 & 0.74 & 0.80 & 0.85 & 0.53 & 0.78 & 0.88 & 0.88 & 0.74 & 0.79 & 0.64 \\
6 & threat\_norm\_h & H & 0.94 & 0.90 & 0.88 & 0.85 & 0.80 & 0.61 & 0.89 & 0.92 & 0.93 & 0.90 & 0.90 & 0.66 \\
7 & slur\_h & H & 0.32 & 0.28 & 0.34 & 0.21 & 0.44 & 0.17 & 0.33 & 0.35 & 0.38 & 0.43 & 0.55 & 0.12 \\
8 & profanity\_h & H & 0.74 & 0.76 & 0.77 & 0.59 & 0.69 & 0.40 & 0.79 & 0.80 & 0.82 & 0.77 & 0.86 & 0.47 \\
10 & ref\_subs\_clause\_h & H & 0.79 & 0.67 & 0.74 & 0.61 & 0.79 & 0.50 & 0.72 & 0.81 & 0.82 & 0.75 & 0.88 & 0.49 \\
11 & ref\_subs\_sent\_h & H & 0.80 & 0.67 & 0.71 & 0.57 & 0.80 & 0.42 & 0.70 & 0.76 & 0.80 & 0.79 & 0.88 & 0.46 \\
12 & negate\_pos\_h & H & 0.85 & 0.79 & 0.73 & 0.71 & 0.79 & 0.49 & 0.82 & 0.83 & 0.86 & 0.84 & 0.88 & 0.53 \\
13 & negate\_neg\_nh & NH & 0.66 & 0.75 & 0.71 & 0.90 & 0.74 & 0.71 & 0.82 & 0.89 & 0.84 & 0.88 & 0.87 & 0.98 \\
14 & phrase\_question\_h & H & 0.74 & 0.73 & 0.69 & 0.52 & 0.68 & 0.35 & 0.69 & 0.72 & 0.75 & 0.73 & 0.84 & 0.37 \\
15 & phrase\_opinion\_h & H & 0.85 & 0.81 & 0.72 & 0.59 & 0.85 & 0.44 & 0.79 & 0.74 & 0.77 & 0.78 & 0.83 & 0.54 \\
16 & ident\_neutral\_nh & NH & 0.92 & 0.94 & 0.95 & 0.98 & 0.86 & 0.91 & 0.94 & 0.94 & 0.95 & 0.91 & 0.92 & 1.00 \\
17 & ident\_pos\_nh & NH & 0.83 & 0.90 & 0.93 & 0.98 & 0.85 & 0.87 & 0.93 & 0.97 & 0.97 & 0.99 & 0.98 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.32 & 0.49 & 0.43 & 0.55 & 0.32 & 0.39 & 0.48 & 0.54 & 0.44 & 0.42 & 0.37 & 0.72 \\
19 & counter\_ref\_nh & NH & 0.46 & 0.67 & 0.47 & 0.68 & 0.47 & 0.58 & 0.64 & 0.68 & 0.61 & 0.64 & 0.58 & 0.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.85 & 0.82 & 0.66 & 0.55 & 0.95 & 0.74 & 0.84 & 0.80 & 0.84 & 0.76 & 0.96 & 0.52 \\
2 & derog\_neg\_attrib\_h & H & 0.91 & 0.84 & 0.73 & 0.66 & 0.98 & 0.77 & 0.91 & 0.87 & 0.89 & 0.85 & 0.95 & 0.61 \\
3 & derog\_dehum\_h & H & 0.88 & 0.85 & 0.76 & 0.75 & 0.97 & 0.78 & 0.89 & 0.87 & 0.89 & 0.89 & 0.95 & 0.71 \\
4 & derog\_impl\_h & H & 0.70 & 0.63 & 0.52 & 0.41 & 0.92 & 0.60 & 0.68 & 0.63 & 0.66 & 0.68 & 0.90 & 0.31 \\
5 & threat\_dir\_h & H & 0.93 & 0.94 & 0.81 & 0.75 & 0.98 & 0.83 & 0.75 & 0.89 & 0.89 & 0.80 & 0.85 & 0.64 \\
6 & threat\_norm\_h & H & 0.90 & 0.86 & 0.80 & 0.73 & 0.94 & 0.70 & 0.76 & 0.81 & 0.83 & 0.77 & 0.92 & 0.59 \\
7 & slur\_h & H & 0.40 & 0.38 & 0.33 & 0.13 & 0.73 & 0.18 & 0.28 & 0.20 & 0.18 & 0.38 & 0.45 & 0.00 \\
8 & profanity\_h & H & 0.75 & 0.66 & 0.60 & 0.53 & 0.96 & 0.58 & 0.73 & 0.72 & 0.74 & 0.72 & 0.92 & 0.45 \\
10 & ref\_subs\_clause\_h & H & 0.90 & 0.83 & 0.78 & 0.62 & 0.96 & 0.81 & 0.84 & 0.86 & 0.88 & 0.81 & 0.93 & 0.61 \\
11 & ref\_subs\_sent\_h & H & 0.89 & 0.75 & 0.70 & 0.64 & 0.98 & 0.71 & 0.82 & 0.78 & 0.82 & 0.77 & 0.94 & 0.52 \\
12 & negate\_pos\_h & H & 0.95 & 0.86 & 0.78 & 0.79 & 0.97 & 0.74 & 0.87 & 0.89 & 0.89 & 0.86 & 0.98 & 0.71 \\
13 & negate\_neg\_nh & NH & 0.84 & 0.89 & 0.89 & 0.98 & 0.80 & 0.84 & 0.96 & 0.99 & 0.98 & 0.95 & 0.98 & 0.99 \\
14 & phrase\_question\_h & H & 0.92 & 0.89 & 0.82 & 0.73 & 0.98 & 0.80 & 0.83 & 0.85 & 0.87 & 0.85 & 0.92 & 0.64 \\
15 & phrase\_opinion\_h & H & 0.90 & 0.87 & 0.78 & 0.69 & 0.98 & 0.69 & 0.86 & 0.85 & 0.86 & 0.84 & 0.97 & 0.64 \\
16 & ident\_neutral\_nh & NH & 0.94 & 0.92 & 0.96 & 1.00 & 0.78 & 0.89 & 0.92 & 0.95 & 0.96 & 0.96 & 0.88 & 1.00 \\
17 & ident\_pos\_nh & NH & 0.99 & 1.00 & 1.00 & 1.00 & 0.95 & 0.97 & 0.99 & 1.00 & 0.99 & 0.99 & 1.00 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.33 & 0.56 & 0.46 & 0.60 & 0.21 & 0.36 & 0.51 & 0.59 & 0.46 & 0.42 & 0.38 & 0.75 \\
19 & counter\_ref\_nh & NH & 0.51 & 0.67 & 0.56 & 0.73 & 0.32 & 0.51 & 0.69 & 0.69 & 0.63 & 0.63 & 0.53 & 0.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.82 & 0.77 & 0.68 & 0.45 & 0.89 & 0.77 & 0.59 & 0.76 & 0.75 & 0.85 & 0.90 & 0.41 \\
2 & derog\_neg\_attrib\_h & H & 0.78 & 0.73 & 0.61 & 0.36 & 0.90 & 0.75 & 0.59 & 0.81 & 0.82 & 0.88 & 0.92 & 0.42 \\
3 & derog\_dehum\_h & H & 0.88 & 0.82 & 0.81 & 0.59 & 0.97 & 0.84 & 0.73 & 0.86 & 0.89 & 0.94 & 0.94 & 0.61 \\
4 & derog\_impl\_h & H & 0.81 & 0.72 & 0.68 & 0.60 & 0.87 & 0.78 & 0.67 & 0.83 & 0.82 & 0.81 & 0.92 & 0.53 \\
5 & threat\_dir\_h & H & 0.93 & 0.90 & 0.85 & 0.77 & 0.96 & 0.86 & 0.82 & 0.86 & 0.90 & 0.90 & 0.97 & 0.77 \\
6 & threat\_norm\_h & H & 0.93 & 0.88 & 0.87 & 0.77 & 0.88 & 0.83 & 0.85 & 0.91 & 0.91 & 0.94 & 0.94 & 0.79 \\
7 & slur\_h & H & 0.51 & 0.47 & 0.33 & 0.09 & 0.76 & 0.58 & 0.36 & 0.49 & 0.47 & 0.51 & 0.62 & 0.16 \\
8 & profanity\_h & H & 0.85 & 0.78 & 0.67 & 0.45 & 0.90 & 0.80 & 0.60 & 0.80 & 0.80 & 0.85 & 0.93 & 0.50 \\
10 & ref\_subs\_clause\_h & H & 0.92 & 0.88 & 0.86 & 0.70 & 0.99 & 0.88 & 0.79 & 0.90 & 0.91 & 0.91 & 0.97 & 0.72 \\
11 & ref\_subs\_sent\_h & H & 0.84 & 0.75 & 0.75 & 0.57 & 0.98 & 0.85 & 0.74 & 0.86 & 0.85 & 0.86 & 0.91 & 0.57 \\
12 & negate\_pos\_h & H & 0.90 & 0.77 & 0.68 & 0.51 & 0.90 & 0.77 & 0.71 & 0.81 & 0.82 & 0.86 & 0.93 & 0.54 \\
13 & negate\_neg\_nh & NH & 0.55 & 0.58 & 0.62 & 0.92 & 0.51 & 0.54 & 0.81 & 0.75 & 0.80 & 0.86 & 0.82 & 0.96 \\
14 & phrase\_question\_h & H & 0.90 & 0.85 & 0.79 & 0.61 & 0.94 & 0.86 & 0.73 & 0.80 & 0.81 & 0.82 & 0.88 & 0.59 \\
15 & phrase\_opinion\_h & H & 0.82 & 0.77 & 0.72 & 0.52 & 0.92 & 0.81 & 0.65 & 0.81 & 0.84 & 0.88 & 0.94 & 0.60 \\
16 & ident\_neutral\_nh & NH & 0.76 & 0.76 & 0.82 & 0.95 & 0.56 & 0.69 & 0.78 & 0.78 & 0.77 & 0.81 & 0.76 & 0.95 \\
17 & ident\_pos\_nh & NH & 0.82 & 0.86 & 0.90 & 0.98 & 0.75 & 0.81 & 0.93 & 0.93 & 0.95 & 0.96 & 0.93 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.17 & 0.26 & 0.27 & 0.49 & 0.16 & 0.18 & 0.39 & 0.26 & 0.24 & 0.26 & 0.24 & 0.55 \\
19 & counter\_ref\_nh & NH & 0.24 & 0.36 & 0.38 & 0.59 & 0.13 & 0.22 & 0.52 & 0.38 & 0.35 & 0.33 & 0.27 & 0.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.79 & 0.77 & 0.77 & 0.54 & 0.89 & 0.72 & 0.72 & 0.62 & 0.67 & 0.80 & 0.93 & 0.42 \\
2 & derog\_neg\_attrib\_h & H & 0.68 & 0.81 & 0.78 & 0.53 & 0.82 & 0.77 & 0.66 & 0.59 & 0.63 & 0.74 & 0.77 & 0.42 \\
3 & derog\_dehum\_h & H & 0.84 & 0.79 & 0.85 & 0.65 & 0.94 & 0.77 & 0.81 & 0.76 & 0.78 & 0.89 & 0.87 & 0.58 \\
4 & derog\_impl\_h & H & 0.76 & 0.68 & 0.68 & 0.31 & 0.79 & 0.69 & 0.71 & 0.51 & 0.59 & 0.86 & 0.95 & 0.35 \\
5 & threat\_dir\_h & H & 0.84 & 0.81 & 0.87 & 0.54 & 0.96 & 0.79 & 0.77 & 0.78 & 0.79 & 0.90 & 0.87 & 0.47 \\
6 & threat\_norm\_h & H & 0.82 & 0.78 & 0.82 & 0.62 & 0.92 & 0.78 & 0.79 & 0.68 & 0.70 & 0.84 & 0.96 & 0.50 \\
7 & slur\_h & H & 0.29 & 0.17 & 0.13 & 0.04 & 0.42 & 0.21 & 0.21 & 0.13 & 0.13 & 0.25 & 0.29 & 0.00 \\
8 & profanity\_h & H & 0.94 & 0.93 & 0.94 & 0.78 & 0.98 & 0.86 & 0.94 & 0.88 & 0.89 & 0.94 & 0.97 & 0.71 \\
10 & ref\_subs\_clause\_h & H & 0.89 & 0.85 & 0.85 & 0.68 & 0.96 & 0.86 & 0.83 & 0.77 & 0.85 & 0.87 & 0.92 & 0.57 \\
11 & ref\_subs\_sent\_h & H & 0.76 & 0.72 & 0.75 & 0.51 & 0.82 & 0.67 & 0.60 & 0.60 & 0.65 & 0.71 & 0.69 & 0.42 \\
12 & negate\_pos\_h & H & 0.85 & 0.83 & 0.84 & 0.56 & 0.89 & 0.72 & 0.81 & 0.72 & 0.75 & 0.86 & 0.86 & 0.40 \\
13 & negate\_neg\_nh & NH & 0.70 & 0.73 & 0.61 & 0.96 & 0.84 & 0.71 & 0.80 & 0.93 & 0.92 & 0.94 & 0.97 & 0.99 \\
14 & phrase\_question\_h & H & 0.83 & 0.81 & 0.83 & 0.67 & 0.86 & 0.83 & 0.74 & 0.74 & 0.77 & 0.83 & 0.79 & 0.52 \\
15 & phrase\_opinion\_h & H & 0.87 & 0.92 & 0.93 & 0.77 & 0.94 & 0.88 & 0.86 & 0.86 & 0.87 & 0.91 & 0.93 & 0.69 \\
16 & ident\_neutral\_nh & NH & 0.96 & 0.89 & 0.92 & 0.97 & 0.74 & 0.85 & 0.93 & 0.95 & 0.94 & 0.93 & 0.84 & 1.00 \\
17 & ident\_pos\_nh & NH & 0.94 & 0.97 & 0.94 & 0.98 & 0.93 & 0.94 & 0.95 & 0.97 & 0.97 & 0.98 & 0.96 & 0.99 \\
18 & counter\_quote\_nh & NH & 0.38 & 0.53 & 0.38 & 0.67 & 0.39 & 0.47 & 0.49 & 0.67 & 0.52 & 0.38 & 0.48 & 0.78 \\
19 & counter\_ref\_nh & NH & 0.37 & 0.40 & 0.32 & 0.64 & 0.39 & 0.37 & 0.63 & 0.62 & 0.55 & 0.48 & 0.55 & 0.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.78 & 0.94 & 0.72 & 0.46 & 0.85 & 0.69 & 0.74 & 0.71 & 0.73 & 0.87 & 0.92 & 0.51 \\
2 & derog\_neg\_attrib\_h & H & 0.82 & 0.98 & 0.81 & 0.57 & 0.91 & 0.75 & 0.79 & 0.75 & 0.82 & 0.87 & 0.89 & 0.65 \\
3 & derog\_dehum\_h & H & 0.93 & 0.99 & 0.97 & 0.78 & 0.93 & 0.83 & 0.91 & 0.92 & 0.95 & 0.97 & 0.97 & 0.79 \\
4 & derog\_impl\_h & H & 0.80 & 0.85 & 0.83 & 0.62 & 0.80 & 0.71 & 0.80 & 0.73 & 0.75 & 0.86 & 0.96 & 0.68 \\
5 & threat\_dir\_h & H & 0.74 & 0.92 & 0.75 & 0.54 & 0.85 & 0.69 & 0.77 & 0.72 & 0.74 & 0.84 & 0.97 & 0.61 \\
6 & threat\_norm\_h & H & 0.74 & 0.85 & 0.72 & 0.42 & 0.88 & 0.70 & 0.76 & 0.68 & 0.74 & 0.90 & 0.95 & 0.53 \\
7 & slur\_h & H & 0.45 & 0.59 & 0.59 & 0.27 & 0.82 & 0.64 & 0.41 & 0.45 & 0.55 & 0.68 & 0.59 & 0.59 \\
8 & profanity\_h & H & 0.75 & 0.87 & 0.66 & 0.46 & 0.81 & 0.65 & 0.70 & 0.72 & 0.73 & 0.86 & 0.89 & 0.54 \\
10 & ref\_subs\_clause\_h & H & 0.84 & 0.95 & 0.86 & 0.67 & 0.66 & 0.48 & 0.87 & 0.81 & 0.86 & 0.96 & 0.96 & 0.77 \\
11 & ref\_subs\_sent\_h & H & 0.70 & 0.81 & 0.74 & 0.48 & 0.75 & 0.60 & 0.70 & 0.70 & 0.71 & 0.83 & 0.86 & 0.56 \\
12 & negate\_pos\_h & H & 0.84 & 0.89 & 0.84 & 0.68 & 0.94 & 0.82 & 0.84 & 0.83 & 0.86 & 0.95 & 0.96 & 0.70 \\
13 & negate\_neg\_nh & NH & 0.83 & 0.72 & 0.74 & 0.98 & 0.64 & 0.57 & 0.88 & 0.88 & 0.91 & 0.93 & 0.86 & 0.98 \\
14 & phrase\_question\_h & H & 0.86 & 0.95 & 0.91 & 0.66 & 0.74 & 0.61 & 0.88 & 0.82 & 0.85 & 0.93 & 0.95 & 0.71 \\
15 & phrase\_opinion\_h & H & 0.83 & 0.93 & 0.83 & 0.64 & 0.90 & 0.77 & 0.87 & 0.79 & 0.84 & 0.96 & 0.97 & 0.73 \\
16 & ident\_neutral\_nh & NH & 0.77 & 0.71 & 0.79 & 0.91 & 0.50 & 0.61 & 0.81 & 0.78 & 0.80 & 0.81 & 0.68 & 0.92 \\
17 & ident\_pos\_nh & NH & 0.89 & 0.86 & 0.87 & 0.98 & 0.70 & 0.70 & 0.88 & 0.94 & 0.93 & 0.96 & 0.91 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.28 & 0.20 & 0.18 & 0.54 & 0.21 & 0.21 & 0.36 & 0.36 & 0.30 & 0.34 & 0.19 & 0.51 \\
19 & counter\_ref\_nh & NH & 0.36 & 0.26 & 0.26 & 0.62 & 0.29 & 0.19 & 0.45 & 0.51 & 0.41 & 0.49 & 0.44 & 0.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|cccccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} & \textbf{Gemini} & \textbf{o3} & \textbf{Deepseek} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.84 & 0.73 & 0.99 & 0.70 & 0.95 & 0.56 & 0.49 & 0.76 & 0.90 & 0.95 & 0.72 & 0.45 \\
2 & derog\_neg\_attrib\_h & H & 0.83 & 0.81 & 0.91 & 0.79 & 0.99 & 0.60 & 0.68 & 0.81 & 0.89 & 0.95 & 0.84 & 0.59 \\
3 & derog\_dehum\_h & H & 0.94 & 0.90 & 0.99 & 0.91 & 1.00 & 0.68 & 0.74 & 0.90 & 0.96 & 0.97 & 0.95 & 0.71 \\
4 & derog\_impl\_h & H & 0.61 & 0.57 & 0.81 & 0.47 & 0.86 & 0.47 & 0.45 & 0.56 & 0.59 & 0.70 & 0.65 & 0.19 \\
5 & threat\_dir\_h & H & 0.86 & 0.74 & 0.94 & 0.80 & 0.91 & 0.54 & 0.58 & 0.82 & 0.90 & 0.93 & 0.81 & 0.67 \\
6 & threat\_norm\_h & H & 0.92 & 0.85 & 0.97 & 0.87 & 0.99 & 0.77 & 0.69 & 0.92 & 0.96 & 0.99 & 0.95 & 0.78 \\
7 & slur\_h & H & 0.17 & 0.33 & 0.93 & 0.43 & 0.87 & 0.07 & 0.20 & 0.17 & 0.40 & 0.57 & 0.27 & 0.03 \\
8 & profanity\_h & H & 0.83 & 0.68 & 0.97 & 0.73 & 0.97 & 0.58 & 0.58 & 0.75 & 0.83 & 0.93 & 0.88 & 0.46 \\
10 & ref\_subs\_clause\_h & H & 0.76 & 0.62 & 0.93 & 0.67 & 0.95 & 0.54 & 0.55 & 0.69 & 0.76 & 0.77 & 0.76 & 0.38 \\
11 & ref\_subs\_sent\_h & H & 0.86 & 0.73 & 0.99 & 0.81 & 0.99 & 0.67 & 0.57 & 0.74 & 0.86 & 0.90 & 0.87 & 0.63 \\
12 & negate\_pos\_h & H & 0.82 & 0.75 & 0.96 & 0.80 & 1.00 & 0.60 & 0.72 & 0.86 & 0.92 & 0.92 & 0.88 & 0.51 \\
13 & negate\_neg\_nh & NH & 0.41 & 0.54 & 0.10 & 0.59 & 0.33 & 0.51 & 0.58 & 0.66 & 0.62 & 0.51 & 0.95 & 0.93 \\
14 & phrase\_question\_h & H & 0.74 & 0.72 & 0.95 & 0.66 & 0.95 & 0.61 & 0.38 & 0.74 & 0.79 & 0.85 & 0.82 & 0.42 \\
15 & phrase\_opinion\_h & H & 0.93 & 0.85 & 0.99 & 0.82 & 0.99 & 0.59 & 0.67 & 0.88 & 0.92 & 0.96 & 0.94 & 0.60 \\
16 & ident\_neutral\_nh & NH & 0.63 & 0.70 & 0.38 & 0.90 & 0.23 & 0.59 & 0.65 & 0.96 & 0.96 & 0.82 & 0.96 & 1.00 \\
17 & ident\_pos\_nh & NH & 0.52 & 0.74 & 0.42 & 0.89 & 0.25 & 0.61 & 0.51 & 0.81 & 0.86 & 0.88 & 0.96 & 1.00 \\
18 & counter\_quote\_nh & NH & 0.23 & 0.44 & 0.09 & 0.41 & 0.06 & 0.30 & 0.61 & 0.51 & 0.34 & 0.31 & 0.59 & 0.72 \\
19 & counter\_ref\_nh & NH & 0.28 & 0.40 & 0.07 & 0.52 & 0.08 & 0.33 & 0.63 & 0.50 & 0.43 & 0.48 & 0.56 & 0.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.40 & 0.39 & 0.40 & 0.57 & 0.51 & 0.39 & 0.52 & 0.56 & 0.38 \\
        2 & derog\_neg\_attrib\_h & H & 0.45 & 0.39 & 0.47 & 0.66 & 0.55 & 0.44 & 0.61 & 0.63 & 0.49 \\
        3 & derog\_dehum\_h & H & 0.58 & 0.54 & 0.62 & 0.76 & 0.70 & 0.62 & 0.77 & 0.73 & 0.65 \\
        4 & derog\_impl\_h & H & 0.38 & 0.32 & 0.37 & 0.61 & 0.46 & 0.38 & 0.50 & 0.51 & 0.41 \\
        5 & threat\_dir\_h & H & 0.48 & 0.53 & 0.56 & 0.62 & 0.65 & 0.56 & 0.53 & 0.64 & 0.52 \\
        6 & threat\_norm\_h & H & 0.52 & 0.63 & 0.65 & 0.75 & 0.71 & 0.69 & 0.71 & 0.76 & 0.65 \\
        7 & slur\_h & H & 0.16 & 0.23 & 0.23 & 0.23 & 0.19 & 0.16 & 0.16 & 0.19 & 0.23 \\
        8 & profanity\_h & H & 0.53 & 0.49 & 0.52 & 0.68 & 0.60 & 0.53 & 0.64 & 0.63 & 0.52 \\
        10 & ref\_subs\_clause\_h & H & 0.48 & 0.45 & 0.48 & 0.67 & 0.65 & 0.51 & 0.64 & 0.64 & 0.48 \\
        11 & ref\_subs\_sent\_h & H & 0.59 & 0.53 & 0.57 & 0.79 & 0.68 & 0.61 & 0.75 & 0.72 & 0.56 \\
        12 & negate\_pos\_h & H & 0.53 & 0.47 & 0.53 & 0.70 & 0.64 & 0.45 & 0.65 & 0.72 & 0.60 \\
        13 & negate\_neg\_nh & NH & 0.93 & 0.93 & 0.94 & 0.94 & 0.94 & 0.94 & 0.93 & 0.94 & 0.96 \\
        14 & phrase\_question\_h & H & 0.41 & 0.35 & 0.38 & 0.54 & 0.46 & 0.38 & 0.47 & 0.56 & 0.38 \\
        15 & phrase\_opinion\_h & H & 0.43 & 0.39 & 0.46 & 0.60 & 0.57 & 0.45 & 0.57 & 0.61 & 0.51 \\
        16 & ident\_neutral\_nh & NH & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 & 0.99 \\
        17 & ident\_pos\_nh & NH & 0.90 & 0.98 & 0.97 & 0.99 & 0.99 & 0.99 & 0.99 & 0.98 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.71 & 0.76 & 0.85 & 0.76 & 0.73 & 0.81 & 0.74 & 0.81 & 0.89 \\
        19 & counter\_ref\_nh & NH & 0.62 & 0.65 & 0.73 & 0.61 & 0.65 & 0.79 & 0.64 & 0.66 & 0.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.89 & 0.80 & 0.95 & 0.91 & 0.90 & 0.85 & 0.89 & 0.89 & 0.85 \\
        2 & derog\_neg\_attrib\_h & H & 0.90 & 0.80 & 0.92 & 0.92 & 0.85 & 0.76 & 0.84 & 0.92 & 0.85 \\
        3 & derog\_dehum\_h & H & 0.86 & 0.87 & 0.96 & 0.94 & 0.91 & 0.88 & 0.91 & 0.90 & 0.87 \\
        4 & derog\_impl\_h & H & 0.72 & 0.71 & 0.92 & 0.88 & 0.84 & 0.75 & 0.86 & 0.85 & 0.77 \\
        5 & threat\_dir\_h & H & 0.71 & 0.77 & 0.81 & 0.77 & 0.78 & 0.71 & 0.79 & 0.80 & 0.75 \\
        6 & threat\_norm\_h & H & 0.86 & 0.88 & 0.97 & 0.97 & 0.97 & 0.85 & 0.86 & 0.96 & 0.94 \\
        7 & slur\_h & H & 0.33 & 0.28 & 0.54 & 0.48 & 0.35 & 0.37 & 0.52 & 0.39 & 0.37 \\
        8 & profanity\_h & H & 0.94 & 0.93 & 0.97 & 0.96 & 0.95 & 0.93 & 0.97 & 0.94 & 0.93 \\
        10 & ref\_subs\_clause\_h & H & 0.89 & 0.86 & 0.94 & 0.93 & 0.91 & 0.86 & 0.90 & 0.91 & 0.89 \\
        11 & ref\_subs\_sent\_h & H & 0.92 & 0.88 & 0.95 & 0.96 & 0.89 & 0.86 & 0.91 & 0.92 & 0.89 \\
        12 & negate\_pos\_h & H & 0.78 & 0.72 & 0.86 & 0.85 & 0.78 & 0.72 & 0.80 & 0.84 & 0.76 \\
        13 & negate\_neg\_nh & NH & 0.71 & 0.73 & 0.62 & 0.74 & 0.71 & 0.76 & 0.67 & 0.72 & 0.78 \\
        14 & phrase\_question\_h & H & 0.78 & 0.72 & 0.91 & 0.86 & 0.80 & 0.76 & 0.76 & 0.86 & 0.82 \\
        15 & phrase\_opinion\_h & H & 0.84 & 0.81 & 0.91 & 0.89 & 0.85 & 0.80 & 0.83 & 0.88 & 0.80 \\
        16 & ident\_neutral\_nh & NH & 0.83 & 0.89 & 0.73 & 0.84 & 0.87 & 0.87 & 0.78 & 0.88 & 0.91 \\
        17 & ident\_pos\_nh & NH & 0.83 & 0.89 & 0.87 & 0.91 & 0.91 & 0.87 & 0.89 & 0.91 & 0.92 \\
        18 & counter\_quote\_nh & NH & 0.30 & 0.36 & 0.16 & 0.24 & 0.25 & 0.38 & 0.27 & 0.25 & 0.31 \\
        19 & counter\_ref\_nh & NH & 0.38 & 0.42 & 0.24 & 0.34 & 0.36 & 0.45 & 0.31 & 0.31 & 0.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.47 & 0.55 & 0.75 & 0.72 & 0.74 & 0.59 & 0.67 & 0.55 & 0.49 \\
        2 & derog\_neg\_attrib\_h & H & 0.44 & 0.68 & 0.85 & 0.85 & 0.78 & 0.53 & 0.77 & 0.79 & 0.76 \\
        3 & derog\_dehum\_h & H & 0.60 & 0.54 & 0.76 & 0.71 & 0.70 & 0.57 & 0.68 & 0.70 & 0.62 \\
        4 & derog\_impl\_h & H & 0.47 & 0.50 & 0.73 & 0.69 & 0.72 & 0.51 & 0.62 & 0.67 & 0.57 \\
        5 & threat\_dir\_h & H & 0.57 & 0.66 & 0.74 & 0.76 & 0.73 & 0.63 & 0.62 & 0.69 & 0.62 \\
        6 & threat\_norm\_h & H & 0.81 & 0.78 & 0.90 & 0.90 & 0.88 & 0.77 & 0.87 & 0.89 & 0.79 \\
        7 & slur\_h & H & 0.13 & 0.21 & 0.35 & 0.36 & 0.26 & 0.14 & 0.22 & 0.26 & 0.22 \\
        8 & profanity\_h & H & 0.43 & 0.69 & 0.86 & 0.87 & 0.76 & 0.58 & 0.72 & 0.59 & 0.72 \\
        10 & ref\_subs\_clause\_h & H & 0.68 & 0.69 & 0.82 & 0.82 & 0.84 & 0.68 & 0.70 & 0.70 & 0.63 \\
        11 & ref\_subs\_sent\_h & H & 0.58 & 0.69 & 0.81 & 0.80 & 0.78 & 0.64 & 0.70 & 0.75 & 0.65 \\
        12 & negate\_pos\_h & H & 0.54 & 0.69 & 0.84 & 0.82 & 0.80 & 0.57 & 0.75 & 0.79 & 0.70 \\
        13 & negate\_neg\_nh & NH & 0.95 & 0.88 & 0.85 & 0.89 & 0.87 & 0.92 & 0.89 & 0.91 & 0.93 \\
        14 & phrase\_question\_h & H & 0.51 & 0.55 & 0.73 & 0.75 & 0.71 & 0.56 & 0.66 & 0.68 & 0.64 \\
        15 & phrase\_opinion\_h & H & 0.51 & 0.71 & 0.81 & 0.79 & 0.81 & 0.62 & 0.74 & 0.74 & 0.73 \\
        16 & ident\_neutral\_nh & NH & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.98 & 0.99 & 0.98 & 0.99 \\
        17 & ident\_pos\_nh & NH & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.64 & 0.56 & 0.44 & 0.47 & 0.44 & 0.55 & 0.56 & 0.67 & 0.70 \\
        19 & counter\_ref\_nh & NH & 0.87 & 0.71 & 0.63 & 0.71 & 0.60 & 0.77 & 0.70 & 0.77 & 0.79 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.94 & 0.96 & 0.99 & 0.98 & 0.98 & 0.94 & 0.98 & 0.94 & 0.96 \\
        2 & derog\_neg\_attrib\_h & H & 0.96 & 0.93 & 0.98 & 0.98 & 0.98 & 0.96 & 0.96 & 0.98 & 0.97 \\
        3 & derog\_dehum\_h & H & 0.96 & 0.97 & 0.98 & 0.99 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
        4 & derog\_impl\_h & H & 0.79 & 0.83 & 0.87 & 0.89 & 0.88 & 0.82 & 0.87 & 0.80 & 0.77 \\
        5 & threat\_dir\_h & H & 0.92 & 0.88 & 0.95 & 0.93 & 0.93 & 0.91 & 0.95 & 0.90 & 0.92 \\
        6 & threat\_norm\_h & H & 0.91 & 0.91 & 0.94 & 0.94 & 0.96 & 0.93 & 0.95 & 0.92 & 0.93 \\
        7 & slur\_h & H & 0.70 & 0.68 & 0.75 & 0.75 & 0.70 & 0.53 & 0.70 & 0.60 & 0.55 \\
        8 & profanity\_h & H & 0.92 & 0.91 & 0.91 & 0.94 & 0.93 & 0.90 & 0.96 & 0.89 & 0.91 \\
        10 & ref\_subs\_clause\_h & H & 0.95 & 0.96 & 0.96 & 0.96 & 0.97 & 0.94 & 0.97 & 0.95 & 0.97 \\
        11 & ref\_subs\_sent\_h & H & 0.94 & 0.94 & 0.94 & 0.95 & 0.97 & 0.92 & 0.96 & 0.96 & 0.94 \\
        12 & negate\_pos\_h & H & 0.98 & 0.98 & 0.98 & 0.99 & 0.99 & 0.96 & 0.99 & 0.96 & 0.97 \\
        13 & negate\_neg\_nh & NH & 0.90 & 0.92 & 0.91 & 0.95 & 0.92 & 0.94 & 0.85 & 0.97 & 0.98 \\
        14 & phrase\_question\_h & H & 0.95 & 0.94 & 0.96 & 0.96 & 0.98 & 0.95 & 0.96 & 0.94 & 0.94 \\
        15 & phrase\_opinion\_h & H & 0.98 & 0.96 & 0.98 & 0.99 & 0.98 & 0.95 & 0.97 & 0.98 & 0.97 \\
        16 & ident\_neutral\_nh & NH & 0.92 & 0.91 & 0.86 & 0.88 & 0.91 & 0.96 & 0.91 & 0.92 & 0.93 \\
        17 & ident\_pos\_nh & NH & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 \\
        18 & counter\_quote\_nh & NH & 0.29 & 0.29 & 0.29 & 0.31 & 0.27 & 0.30 & 0.20 & 0.46 & 0.41 \\
        19 & counter\_ref\_nh & NH & 0.47 & 0.44 & 0.47 & 0.49 & 0.44 & 0.49 & 0.39 & 0.58 & 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.67 & 0.50 & 0.91 & 0.85 & 0.74 & 0.66 & 0.85 & 0.77 & 0.61 \\
        2 & derog\_neg\_attrib\_h & H & 0.66 & 0.45 & 0.90 & 0.81 & 0.61 & 0.64 & 0.86 & 0.79 & 0.61 \\
        3 & derog\_dehum\_h & H & 0.73 & 0.62 & 0.95 & 0.92 & 0.80 & 0.73 & 0.90 & 0.83 & 0.74 \\
        4 & derog\_impl\_h & H & 0.75 & 0.62 & 0.92 & 0.86 & 0.80 & 0.70 & 0.89 & 0.72 & 0.60 \\
        5 & threat\_dir\_h & H & 0.79 & 0.76 & 0.94 & 0.84 & 0.87 & 0.78 & 0.90 & 0.85 & 0.71 \\
        6 & threat\_norm\_h & H & 0.64 & 0.67 & 0.94 & 0.85 & 0.85 & 0.80 & 0.91 & 0.87 & 0.79 \\
        7 & slur\_h & H & 0.33 & 0.33 & 0.67 & 0.56 & 0.33 & 0.36 & 0.56 & 0.44 & 0.20 \\
        8 & profanity\_h & H & 0.68 & 0.51 & 0.90 & 0.85 & 0.77 & 0.72 & 0.89 & 0.78 & 0.70 \\
        10 & ref\_subs\_clause\_h & H & 0.82 & 0.70 & 0.95 & 0.92 & 0.87 & 0.79 & 0.94 & 0.88 & 0.80 \\
        11 & ref\_subs\_sent\_h & H & 0.71 & 0.60 & 0.95 & 0.94 & 0.83 & 0.81 & 0.93 & 0.80 & 0.72 \\
        12 & negate\_pos\_h & H & 0.75 & 0.60 & 0.91 & 0.84 & 0.70 & 0.70 & 0.86 & 0.75 & 0.66 \\
        13 & negate\_neg\_nh & NH & 0.85 & 0.89 & 0.68 & 0.84 & 0.81 & 0.86 & 0.76 & 0.91 & 0.98 \\
        14 & phrase\_question\_h & H & 0.74 & 0.63 & 0.89 & 0.85 & 0.81 & 0.79 & 0.88 & 0.76 & 0.71 \\
        15 & phrase\_opinion\_h & H & 0.72 & 0.59 & 0.96 & 0.87 & 0.81 & 0.75 & 0.91 & 0.86 & 0.73 \\
        16 & ident\_neutral\_nh & NH & 0.88 & 0.97 & 0.70 & 0.85 & 0.89 & 0.89 & 0.83 & 0.84 & 0.93 \\
        17 & ident\_pos\_nh & NH & 0.95 & 0.98 & 0.92 & 0.98 & 0.98 & 0.99 & 0.93 & 0.97 & 0.99 \\
        18 & counter\_quote\_nh & NH & 0.34 & 0.51 & 0.11 & 0.19 & 0.26 & 0.40 & 0.23 & 0.36 & 0.52 \\
        19 & counter\_ref\_nh & NH & 0.48 & 0.54 & 0.18 & 0.29 & 0.38 & 0.46 & 0.28 & 0.41 & 0.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.77 & 0.79 & 0.93 & 0.89 & 0.80 & 0.77 & 0.80 & 0.75 & 0.72 \\
        2 & derog\_neg\_attrib\_h & H & 0.76 & 0.69 & 0.81 & 0.79 & 0.79 & 0.77 & 0.77 & 0.72 & 0.69 \\
        3 & derog\_dehum\_h & H & 0.86 & 0.80 & 0.96 & 0.92 & 0.89 & 0.83 & 0.89 & 0.86 & 0.77 \\
        4 & derog\_impl\_h & H & 0.56 & 0.55 & 0.77 & 0.67 & 0.77 & 0.59 & 0.65 & 0.65 & 0.47 \\
        5 & threat\_dir\_h & H & 0.86 & 0.79 & 0.96 & 0.91 & 0.91 & 0.88 & 0.87 & 0.91 & 0.80 \\
        6 & threat\_norm\_h & H & 0.74 & 0.72 & 0.88 & 0.84 & 0.87 & 0.78 & 0.78 & 0.78 & 0.62 \\
        7 & slur\_h & H & 0.21 & 0.17 & 0.29 & 0.29 & 0.13 & 0.13 & 0.21 & 0.21 & 0.17 \\
        8 & profanity\_h & H & 0.90 & 0.84 & 0.94 & 0.93 & 0.95 & 0.89 & 0.91 & 0.91 & 0.88 \\
        10 & ref\_subs\_clause\_h & H & 0.87 & 0.89 & 0.97 & 0.96 & 0.90 & 0.90 & 0.93 & 0.92 & 0.89 \\
        11 & ref\_subs\_sent\_h & H & 0.79 & 0.78 & 0.91 & 0.90 & 0.80 & 0.78 & 0.79 & 0.78 & 0.71 \\
        12 & negate\_pos\_h & H & 0.76 & 0.77 & 0.91 & 0.89 & 0.85 & 0.80 & 0.79 & 0.83 & 0.68 \\
        13 & negate\_neg\_nh & NH & 0.89 & 0.89 & 0.79 & 0.92 & 0.90 & 0.88 & 0.74 & 0.94 & 0.92 \\
        14 & phrase\_question\_h & H & 0.79 & 0.79 & 0.87 & 0.87 & 0.85 & 0.81 & 0.84 & 0.79 & 0.77 \\
        15 & phrase\_opinion\_h & H & 0.86 & 0.82 & 0.95 & 0.93 & 0.94 & 0.90 & 0.88 & 0.90 & 0.86 \\
        16 & ident\_neutral\_nh & NH & 0.91 & 0.94 & 0.77 & 0.82 & 0.90 & 0.92 & 0.86 & 0.87 & 0.92 \\
        17 & ident\_pos\_nh & NH & 0.97 & 0.99 & 0.95 & 0.97 & 0.98 & 0.99 & 0.98 & 0.98 & 0.99 \\
        18 & counter\_quote\_nh & NH & 0.33 & 0.39 & 0.23 & 0.28 & 0.25 & 0.25 & 0.20 & 0.43 & 0.44 \\
        19 & counter\_ref\_nh & NH & 0.44 & 0.40 & 0.28 & 0.37 & 0.31 & 0.36 & 0.32 & 0.43 & 0.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.78 & 0.69 & 0.94 & 0.92 & 0.86 & 0.81 & 0.83 & 0.94 & 0.90 \\
        2 & derog\_neg\_attrib\_h & H & 0.86 & 0.76 & 0.97 & 0.96 & 0.95 & 0.89 & 0.90 & 0.94 & 0.91 \\
        3 & derog\_dehum\_h & H & 0.92 & 0.87 & 0.99 & 0.95 & 0.97 & 0.91 & 0.97 & 0.99 & 0.95 \\
        4 & derog\_impl\_h & H & 0.79 & 0.78 & 0.94 & 0.91 & 0.88 & 0.82 & 0.83 & 0.89 & 0.83 \\
        5 & threat\_dir\_h & H & 0.83 & 0.77 & 0.97 & 0.93 & 0.92 & 0.81 & 0.83 & 0.93 & 0.86 \\
        6 & threat\_norm\_h & H & 0.70 & 0.59 & 0.90 & 0.83 & 0.86 & 0.70 & 0.77 & 0.92 & 0.83 \\
        7 & slur\_h & H & 0.68 & 0.32 & 0.91 & 0.73 & 0.73 & 0.45 & 0.41 & 0.77 & 0.55 \\
        8 & profanity\_h & H & 0.83 & 0.65 & 0.97 & 0.93 & 0.85 & 0.79 & 0.80 & 0.94 & 0.89 \\
        10 & ref\_subs\_clause\_h & H & 0.83 & 0.82 & 0.97 & 0.96 & 0.94 & 0.82 & 0.92 & 0.95 & 0.90 \\
        11 & ref\_subs\_sent\_h & H & 0.75 & 0.72 & 0.93 & 0.91 & 0.87 & 0.77 & 0.79 & 0.92 & 0.86 \\
        12 & negate\_pos\_h & H & 0.84 & 0.78 & 0.95 & 0.93 & 0.87 & 0.82 & 0.84 & 0.94 & 0.86 \\
        13 & negate\_neg\_nh & NH & 0.93 & 0.92 & 0.83 & 0.88 & 0.83 & 0.88 & 0.90 & 0.87 & 0.92 \\
        14 & phrase\_question\_h & H & 0.86 & 0.84 & 0.98 & 0.93 & 0.92 & 0.86 & 0.94 & 0.96 & 0.93 \\
        15 & phrase\_opinion\_h & H & 0.87 & 0.72 & 0.96 & 0.94 & 0.90 & 0.87 & 0.90 & 0.94 & 0.92 \\
        16 & ident\_neutral\_nh & NH & 0.86 & 0.92 & 0.69 & 0.81 & 0.79 & 0.88 & 0.83 & 0.78 & 0.90 \\
        17 & ident\_pos\_nh & NH & 0.94 & 0.99 & 0.91 & 0.95 & 0.94 & 0.96 & 0.97 & 0.91 & 0.97 \\
        18 & counter\_quote\_nh & NH & 0.32 & 0.41 & 0.17 & 0.25 & 0.19 & 0.23 & 0.31 & 0.29 & 0.35 \\
        19 & counter\_ref\_nh & NH & 0.48 & 0.59 & 0.36 & 0.46 & 0.28 & 0.39 & 0.50 & 0.44 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|ccccccccc}
\hline
\textbf{f\_n} & \textbf{t\_function} & \textbf{t\_g} & \textbf{Ministral} & \textbf{Llama3b} & \textbf{Llama8b} & \textbf{Sealion} & \textbf{Seallm} & \textbf{Pangea} & \textbf{Qwen} & \textbf{Gemma} & \textbf{Seagem} \\
\midrule
1 & derog\_neg\_emote\_h & H & 0.82 & 0.80 & 0.98 & 0.97 & 0.78 & 0.62 & 0.74 & 0.91 & 0.93 \\
        2 & derog\_neg\_attrib\_h & H & 0.86 & 0.75 & 0.96 & 0.89 & 0.67 & 0.72 & 0.76 & 0.89 & 0.92 \\
        3 & derog\_dehum\_h & H & 0.85 & 0.64 & 0.99 & 0.94 & 0.69 & 0.78 & 0.83 & 0.92 & 0.92 \\
        4 & derog\_impl\_h & H & 0.55 & 0.46 & 0.92 & 0.70 & 0.42 & 0.44 & 0.66 & 0.66 & 0.56 \\
        5 & threat\_dir\_h & H & 0.75 & 0.66 & 0.91 & 0.82 & 0.54 & 0.73 & 0.86 & 0.87 & 0.88 \\
        6 & threat\_norm\_h & H & 0.86 & 0.80 & 0.97 & 0.95 & 0.75 & 0.74 & 0.71 & 0.97 & 0.94 \\
        7 & slur\_h & H & 0.40 & 0.33 & 1.00 & 0.83 & 0.47 & 0.50 & 0.63 & 0.53 & 0.60 \\
        8 & profanity\_h & H & 0.59 & 0.44 & 0.97 & 0.83 & 0.53 & 0.65 & 0.59 & 0.84 & 0.78 \\
        10 & ref\_subs\_clause\_h & H & 0.70 & 0.62 & 0.93 & 0.85 & 0.50 & 0.48 & 0.74 & 0.85 & 0.80 \\
        11 & ref\_subs\_sent\_h & H & 0.82 & 0.84 & 0.95 & 0.95 & 0.70 & 0.84 & 0.86 & 0.93 & 0.88 \\
        12 & negate\_pos\_h & H & 0.72 & 0.68 & 0.96 & 0.94 & 0.71 & 0.68 & 0.81 & 0.88 & 0.91 \\
        13 & negate\_neg\_nh & NH & 0.62 & 0.57 & 0.12 & 0.54 & 0.68 & 0.61 & 0.42 & 0.71 & 0.76 \\
        14 & phrase\_question\_h & H & 0.74 & 0.74 & 0.95 & 0.88 & 0.66 & 0.72 & 0.81 & 0.86 & 0.83 \\
        15 & phrase\_opinion\_h & H & 0.80 & 0.79 & 0.94 & 0.90 & 0.65 & 0.71 & 0.76 & 0.90 & 0.90 \\
        16 & ident\_neutral\_nh & NH & 0.87 & 0.98 & 0.33 & 0.94 & 0.96 & 0.87 & 0.87 & 0.96 & 0.99 \\
        17 & ident\_pos\_nh & NH & 0.93 & 0.97 & 0.85 & 0.98 & 0.95 & 0.92 & 0.72 & 0.98 & 0.99 \\
        18 & counter\_quote\_nh & NH & 0.33 & 0.45 & 0.08 & 0.24 & 0.39 & 0.38 & 0.34 & 0.41 & 0.34 \\
        19 & counter\_ref\_nh & NH & 0.46 & 0.48 & 0.06 & 0.28 & 0.46 & 0.44 & 0.29 & 0.46 & 0.40 \\
\bottomrule
\end{tabular}
